Exploring the Effects of Stellar Rotation and Wind Clearing: Debris Disks Around F Stars

We have conducted a study of debris disks around F stars in order to explore correlations between rotation, stellar winds, and circumstellar disks. We obtained new 24 micron photometry from Spitzer's Multiband Imaging Photometer for Spitzer (MIPS) camera for a sample of 188 relatively nearby F dwarfs with various rotation rates and optical colors, and combined it with archival MIPS data for 66 more F stars, as well as Wide-field Infrared Survey Explorer (WISE) data for the entire sample, plus 9 more F stars. Based on the objects' K_s-[24] and [3.4]-[22] colors, we identify 22 stars in our sample as having 22 and/or 24 micron excesses above our detection limit, 13 of which are new discoveries. Our overall disk detection rate is 22/263, or 8%, consistent with previous determinations of disk fractions in the Solar neighborhood. While fast rotating stars are expected to have strong winds capable of efficiently removing dust, we find no correlation between rotational velocity and infrared excess. Similarly, we find no significant difference in excess detection rate between late-type F stars, which have convective surfaces, and early-type F stars, which have fully radiative envelopes. However, the essentially unknown range of ages in this sample may be washing out any effects relating rotation, winds, and disks.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccccccc}
\tablecaption{Photometry and Ancillary Data\label{fulltab}}
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{Distance} &  \colhead{$V$} & 
\colhead{$B-V$} & \colhead{\vsini} & \colhead{sample} &
\colhead{$K_s$} &  \colhead{AORKey(s)} &\colhead{[24]} &
\colhead{$K_s-[24]$} &  \colhead{$\chi_{24}$} & 
\colhead{[3.4] (W1)} & \colhead{[22] (W4)} &
\colhead{[3.4]$-$[22]} &  \colhead{$\chi_{22}$}&  
\colhead{$\chi_{\rm best}$} \\
 & (pc) & mag & mag & km s$^{-1}$ &  & mag & & mag & mag & & mag & mag &
 mag  }
\startdata
   HIP462& 50& 7.13& 0.45& 24& Red-Rapid& 6.01$\pm$ 0.02&                      17346304&    6.017$\pm$ 0.022&   -0.010$\pm$ 0.030&   0.65& 5.95$\pm$ 0.05& 5.86$\pm$ 0.04&  0.087$\pm$ 0.066&              1.32&              1.14\\
   HIP606& 48& 7.05& 0.46&  9&  Red-Slow& 5.91$\pm$ 0.02&                      26198784&    5.930$\pm$ 0.022&   -0.015$\pm$ 0.029&   0.52& 5.86$\pm$ 0.05& 5.88$\pm$ 0.04& -0.021$\pm$ 0.066&             -0.32&              0.35\\
   HIP950& 21& 5.25& 0.44&  5&  Red-Slow& 4.13$\pm$ 0.31&                      10234112&    4.178$\pm$ 0.022&   -0.044$\pm$ 0.307&  -0.05& 4.12$\pm$ 0.09& 4.09$\pm$ 0.02&  0.029$\pm$ 0.095&              0.31&              0.28\\
  HIP1134& 46& 7.32& 0.50& 37& Red-Rapid& 6.07$\pm$ 0.02&                       5272064&    6.102$\pm$ 0.022&   -0.029$\pm$ 0.030&   0.04& 6.05$\pm$ 0.05& 6.02$\pm$ 0.05&  0.026$\pm$ 0.066&              0.40&              0.20\\
  HIP1402& 48& 6.45& 0.37&  8& Blue-Slow& 5.43$\pm$ 0.02&                      26213888&    5.464$\pm$ 0.022&   -0.029$\pm$ 0.028&   0.04& 5.40$\pm$ 0.06& 5.37$\pm$ 0.03&  0.035$\pm$ 0.072&              0.48&              0.21\\
  HIP1427& 46& 7.20& 0.48& 13&  Red-Slow& 6.05$\pm$ 0.02&    17951744,17951232,17951488&    5.931$\pm$ 0.022&    0.121$\pm$ 0.028&   5.49& 6.04$\pm$ 0.05& 5.90$\pm$ 0.05&  0.140$\pm$ 0.067&              2.08&              5.87\\
  HIP2337& 42& 6.14& 0.37& 40&Blue-Rapid& 5.20$\pm$ 0.02&                      26205184&    5.218$\pm$ 0.022&   -0.022$\pm$ 0.030&   0.26& 5.22$\pm$ 0.07& 5.14$\pm$ 0.03&  0.074$\pm$ 0.079&              0.94&              0.58\\
  HIP3214& 57& 7.59& 0.44& 30& Red-Rapid& 6.51$\pm$ 0.02&                      26180608&    6.499$\pm$ 0.023&    0.007$\pm$ 0.029&   1.26& 6.47$\pm$ 0.04& 6.46$\pm$ 0.05&  0.010$\pm$ 0.064&              0.16&              1.22\\
  HIP3505& 27& 5.24& 0.33& 42&Blue-Rapid& 4.36$\pm$ 0.02&                      26202368&    4.355$\pm$ 0.022&    0.004$\pm$ 0.027&   1.27& 5.12$\pm$ 0.02& 4.22$\pm$ 0.02&  0.899$\pm$ 0.033&             27.64&              1.27\\
  HIP3641& 40& 6.39& 0.40& 15& Blue-Slow& 5.35$\pm$ 0.02&                      26221824&    5.361$\pm$ 0.022&   -0.008$\pm$ 0.030&   0.71& 5.31$\pm$ 0.06& 5.29$\pm$ 0.03&  0.014$\pm$ 0.072&              0.20&              0.73\\
  HIP3909& 15& 5.20& 0.50&  4&  Red-Slow& 4.01$\pm$ 0.26&                      10231040&    3.928$\pm$ 0.022&    0.087$\pm$ 0.265&   0.44& 3.96$\pm$ 0.09& 3.87$\pm$ 0.03&  0.087$\pm$ 0.089&              0.98&              1.07\\
  HIP3961& 38& 6.85& 0.47& 35& Red-Rapid& 5.72$\pm$ 0.02&             22816768,22823936&    5.745$\pm$ 0.022&   -0.026$\pm$ 0.027&   0.16& 5.64$\pm$ 0.04& 5.67$\pm$ 0.03& -0.028$\pm$ 0.046&             -0.60&             -0.16\\
  HIP4868& 44& 6.87& 0.44& 45& Red-Rapid& 5.82$\pm$ 0.02&                      26177024&    5.793$\pm$ 0.022&    0.025$\pm$ 0.030&   1.85& 5.78$\pm$ 0.05& 5.71$\pm$ 0.04&  0.064$\pm$ 0.065&              0.98&              2.09\\
  HIP5141& 45& 6.34& 0.38& 23&Blue-Rapid& 5.30$\pm$ 0.02&                      26206976&    5.346$\pm$ 0.022&   -0.042$\pm$ 0.032&  -0.37& 5.35$\pm$ 0.07& 5.36$\pm$ 0.04& -0.008$\pm$ 0.076&             -0.11&             -0.38\\
  HIP5144& 44& 7.24& 0.49&  8&  Red-Slow& 6.03$\pm$ 0.03&                      26195456&    6.054$\pm$ 0.022&   -0.023$\pm$ 0.038&   0.18& 6.02$\pm$ 0.05& 6.01$\pm$ 0.05&  0.012$\pm$ 0.066&              0.18&              0.25\\
  HIP5631& 33& 6.88& 0.49&  9&  Red-Slow& 5.66$\pm$ 0.02&                      17335808&    5.549$\pm$ 0.022&    0.109$\pm$ 0.028&   4.88& 5.63$\pm$ 0.05& 5.52$\pm$ 0.03&  0.111$\pm$ 0.063&              1.77&              5.18\\
  HIP5913& 59& 7.32& 0.40& 13& Blue-Slow& 6.28$\pm$ 0.02&                      26219264&    6.324$\pm$ 0.022&   -0.042$\pm$ 0.029&  -0.44& 6.26$\pm$ 0.05& 6.35$\pm$ 0.06& -0.091$\pm$ 0.076&             -1.19&             -0.83\\
  HIP6237& 48& 6.65& 0.40& 25&Blue-Rapid& 5.61$\pm$ 0.02&                      17341696&    5.679$\pm$ 0.022&   -0.069$\pm$ 0.031&  -1.25& 5.58$\pm$ 0.06& 5.63$\pm$ 0.03& -0.048$\pm$ 0.066&             -0.73&             -1.44\\
  HIP6527& 48& 6.58& 0.41&  3& Blue-Slow& 5.49$\pm$ 0.02&                      26211840&    5.553$\pm$ 0.022&   -0.063$\pm$ 0.027&  -1.21& 5.49$\pm$ 0.06& 5.47$\pm$ 0.03&  0.025$\pm$ 0.068&              0.37&             -0.99\\
  HIP6733& 62& 6.89& 0.38& 80&Blue-Rapid& 6.00$\pm$ 0.02&                      26211328&    5.962$\pm$ 0.022&    0.040$\pm$ 0.030&   2.33& 5.94$\pm$ 0.05& 5.89$\pm$ 0.03&  0.048$\pm$ 0.061&              0.79&              2.44\\
  HIP7443& 37& 6.43& 0.41& 23&Blue-Rapid& 5.36$\pm$ 0.02&                      26203904&    5.391$\pm$ 0.022&   -0.027$\pm$ 0.030&   0.10& 5.39$\pm$ 0.06& 5.33$\pm$ 0.03&  0.058$\pm$ 0.072&              0.80&              0.39\\
  HIP7916& 37& 6.09& 0.39& 14& Blue-Slow& 4.60$\pm$ 0.02&                       4242688&    4.618$\pm$ 0.022&   -0.019$\pm$ 0.028&   0.39& 4.52$\pm$ 0.09& 4.56$\pm$ 0.02& -0.037$\pm$ 0.096&             -0.39&              0.26\\
  HIP8514& 27& 6.37& 0.52&  5&  Red-Slow& 5.07$\pm$ 0.01&                      26187520&    5.105$\pm$ 0.022&   -0.036$\pm$ 0.026&  -0.21& 5.01$\pm$ 0.07& 5.04$\pm$ 0.03& -0.022$\pm$ 0.075&             -0.29&             -0.30\\
  HIP8567& 70& 7.57& 0.41&  5& Blue-Slow& 6.62$\pm$ 0.02&                      26212352&    6.641$\pm$ 0.023&   -0.020$\pm$ 0.031&   0.33& 6.58$\pm$ 0.04& 6.59$\pm$ 0.05& -0.013$\pm$ 0.070&             -0.19&              0.22\\
  HIP8805& 85& 7.54& 0.35&  9& Blue-Slow& 6.23$\pm$ 0.02&                      26214144&    6.623$\pm$ 0.023&   -0.396$\pm$ 0.033& -10.99& 6.29$\pm$ 0.08& 6.24$\pm$ 0.07&  0.050$\pm$ 0.112&              0.45&              0.45\\
  HIP8859& 41& 6.77& 0.44&  7&  Red-Slow& 5.54$\pm$ 0.02&                      26193920&    5.571$\pm$ 0.022&   -0.033$\pm$ 0.030&  -0.10& 5.49$\pm$ 0.06& 5.52$\pm$ 0.03& -0.027$\pm$ 0.065&             -0.42&             -0.27\\
  HIP9727& 33& 5.27& 0.32&  6& Blue-Slow& 4.39$\pm$ 0.02&                      26212864&    4.349$\pm$ 0.022&    0.043$\pm$ 0.028&   2.58& 4.31$\pm$ 0.09& 4.30$\pm$ 0.02&  0.010$\pm$ 0.095&              0.10&              2.50\\
  HIP9782& 77& 7.88& 0.40&  6& Blue-Slow& 6.74$\pm$ 0.05&                      26213120&    6.760$\pm$ 0.024&   -0.025$\pm$ 0.056&   0.08& 6.72$\pm$ 0.04& 6.77$\pm$ 0.06& -0.049$\pm$ 0.074&             -0.66&             -0.33\\
 HIP10010& 82& 8.02& 0.40& 13& Blue-Slow& 6.96$\pm$ 0.04&                      26219520&    6.945$\pm$ 0.024&    0.013$\pm$ 0.043&   0.99& 6.86$\pm$ 0.03& 6.77$\pm$ 0.06&  0.089$\pm$ 0.072&              1.24&              1.49\\
 HIP10079& 51& 7.32& 0.46& 26& Red-Rapid& 6.15$\pm$ 0.03&                      26178560&    6.177$\pm$ 0.022&   -0.029$\pm$ 0.035&   0.02& 6.06$\pm$ 0.05& 6.07$\pm$ 0.04& -0.011$\pm$ 0.064&             -0.17&             -0.07\\
 HIP10567& 47& 7.49& 0.51&  8&  Red-Slow& 6.28$\pm$ 0.02&                      26198016&    6.303$\pm$ 0.022&   -0.028$\pm$ 0.031&   0.07& 6.26$\pm$ 0.05& 6.24$\pm$ 0.04&  0.013$\pm$ 0.063&              0.21&              0.16\\
 HIP11191& 62& 8.06& 0.48& 28& Red-Rapid& 6.93$\pm$ 0.02&                      26183936&    6.833$\pm$ 0.024&    0.094$\pm$ 0.034&   3.66& 6.87$\pm$ 0.04& 6.90$\pm$ 0.06& -0.023$\pm$ 0.073&             -0.31&              3.20\\
 HIP11661& 61& 7.42& 0.44& 21& Red-Rapid& 6.22$\pm$ 0.02&                      26183168&    6.217$\pm$ 0.022&    0.005$\pm$ 0.029&   1.22& 6.18$\pm$ 0.05& 6.11$\pm$ 0.04&  0.077$\pm$ 0.062&              1.25&              1.63\\
 HIP12189& 40& 6.45& 0.40& 40&Blue-Rapid& 5.48$\pm$ 0.02&                      26204416&    5.523$\pm$ 0.022&   -0.044$\pm$ 0.033&  -0.43& 5.47$\pm$ 0.06& 5.44$\pm$ 0.04&  0.031$\pm$ 0.070&              0.45&             -0.20\\
 HIP12656& 55& 7.01& 0.38& 17&Blue-Rapid& 6.00$\pm$ 0.02&                      26209792&    5.964$\pm$ 0.022&    0.035$\pm$ 0.033&   1.99& 5.93$\pm$ 0.05& 5.86$\pm$ 0.04&  0.073$\pm$ 0.069&              1.06&              2.25\\
 HIP13363& 32& 6.40& 0.48&  9&  Red-Slow& 5.15$\pm$ 0.02&                      26189312&    5.190$\pm$ 0.022&   -0.041$\pm$ 0.030&  -0.37& 5.13$\pm$ 0.07& 5.10$\pm$ 0.03&  0.030$\pm$ 0.078&              0.38&             -0.21\\
 HIP13476& 59& 7.20& 0.40& 14& Blue-Slow& 6.19$\pm$ 0.03&                      26220288&    6.233$\pm$ 0.022&   -0.039$\pm$ 0.037&  -0.25& 6.13$\pm$ 0.05& 6.17$\pm$ 0.04& -0.048$\pm$ 0.067&             -0.71&             -0.56\\
 HIP13834& 31& 5.80& 0.41& 25&Blue-Rapid& 4.78$\pm$ 0.02&                      18150144&    4.865$\pm$ 0.022&   -0.087$\pm$ 0.030&  -1.91& 4.71$\pm$ 0.08& 4.77$\pm$ 0.03& -0.064$\pm$ 0.087&             -0.74&             -2.05\\
 HIP14235& 49& 7.11& 0.45&  7&  Red-Slow& 5.82$\pm$ 0.01&                      26199552&    5.846$\pm$ 0.022&   -0.025$\pm$ 0.027&   0.19& 5.80$\pm$ 0.05& 5.73$\pm$ 0.03&  0.067$\pm$ 0.063&              1.07&              0.60\\
 HIP15037& 81& 7.86& 0.41& 12& Blue-Slow& 6.83$\pm$ 0.02&                      26217728&    6.828$\pm$ 0.023&   -0.001$\pm$ 0.031&   0.94& 6.79$\pm$ 0.04& 6.83$\pm$ 0.07& -0.040$\pm$ 0.076&             -0.53&              0.67\\
 HIP16245& 21& 4.71& 0.39& 16&Blue-Rapid& 3.79$\pm$ 0.06&                      10245376&    3.762$\pm$ 0.022&    0.023$\pm$ 0.064&   0.83& 3.68$\pm$ 0.12& 3.68$\pm$ 0.02& -0.001$\pm$ 0.120&             -0.01&              0.73\\
 HIP16540& 48& 7.48& 0.51& 10&  Red-Slow& 6.25$\pm$ 0.02&                      26199296&    6.305$\pm$ 0.022&   -0.054$\pm$ 0.029&  -0.83& 6.02$\pm$ 0.05& 6.22$\pm$ 0.04& -0.201$\pm$ 0.062&             -3.25&             -2.12\\
 HIP16712& 55& 6.74& 0.38& 15& Blue-Slow& 5.41$\pm$ 0.02&                      26222080&    5.455$\pm$ 0.022&   -0.048$\pm$ 0.028&  -0.63& 5.33$\pm$ 0.06& 5.38$\pm$ 0.04& -0.050$\pm$ 0.072&             -0.70&             -0.84\\
 HIP17364& 36& 6.96& 0.50&  3&  Red-Slow& 5.65$\pm$ 0.02&                      26190592&    5.674$\pm$ 0.022&   -0.022$\pm$ 0.031&   0.27& 5.61$\pm$ 0.06& 5.59$\pm$ 0.03&  0.020$\pm$ 0.069&              0.29&              0.36\\
 HIP17928& 37& 7.27& 0.52&  9&  Red-Slow& 6.04$\pm$ 0.02&                      26191104&    6.068$\pm$ 0.022&   -0.032$\pm$ 0.030&  -0.07& 5.99$\pm$ 0.05& 6.00$\pm$ 0.04& -0.006$\pm$ 0.065&             -0.09&             -0.10\\
 HIP18170& 41& 5.97& 0.34& 65&Blue-Rapid& 5.09$\pm$ 0.02&                      26204672&    5.117$\pm$ 0.022&   -0.026$\pm$ 0.028&   0.14& 5.10$\pm$ 0.07& 5.07$\pm$ 0.03&  0.036$\pm$ 0.078&              0.46&              0.29\\
 HIP18187& 41& 7.22& 0.51& 30& Red-Rapid& 5.98$\pm$ 0.02&                      26176512&    5.711$\pm$ 0.022&    0.265$\pm$ 0.031&   9.50& 5.94$\pm$ 0.05& 5.64$\pm$ 0.03&  0.295$\pm$ 0.058&              5.11&             10.79\\
 HIP18735& 45& 5.89& 0.32& 64&Blue-Rapid& 5.05$\pm$ 0.02&                      26206720&    5.090$\pm$ 0.022&   -0.043$\pm$ 0.027&  -0.48& 5.05$\pm$ 0.07& 5.02$\pm$ 0.03&  0.029$\pm$ 0.076&              0.38&             -0.33\\
 HIP18859& 19& 5.38& 0.50& 18& Red-Rapid& 4.18$\pm$ 0.04&                       5308672&    3.886$\pm$ 0.022&    0.295$\pm$ 0.042&   7.74& 4.37$\pm$ 0.06& 3.91$\pm$ 0.02&  0.457$\pm$ 0.061&              7.52&             10.64\\
 HIP19183& 55& 7.82& 0.50& 30& Red-Rapid& 6.58$\pm$ 0.02&                      15009792&    6.607$\pm$ 0.022&   -0.025$\pm$ 0.031&   0.16& 6.50$\pm$ 0.04& 6.55$\pm$ 0.06& -0.049$\pm$ 0.070&             -0.70&             -0.14\\
 HIP19205& 27& 5.20& 0.34& 45&Blue-Rapid& 4.29$\pm$ 0.02&                      26202112&    4.334$\pm$ 0.022&   -0.043$\pm$ 0.030&  -0.43& 4.36$\pm$ 0.09& 4.29$\pm$ 0.03&  0.071$\pm$ 0.096&              0.74&             -0.19\\
 HIP19480& 56& 7.02& 0.40& 14& Blue-Slow& 5.98$\pm$ 0.02&                      19981056&    6.036$\pm$ 0.023&   -0.053$\pm$ 0.031&  -0.73& 5.96$\pm$ 0.05& 5.97$\pm$ 0.05& -0.015$\pm$ 0.069&             -0.22&             -0.75\\
 HIP20325& 58& 7.50& 0.46& 26& Red-Rapid& 6.38$\pm$ 0.02&                      26181120&    6.411$\pm$ 0.022&   -0.035$\pm$ 0.030&  -0.16& 6.37$\pm$ 0.04& 6.38$\pm$ 0.04& -0.003$\pm$ 0.062&             -0.05&             -0.17\\
 HIP20491& 49& 7.17& 0.46& 50& Red-Rapid& 6.09$\pm$ 0.02&             19026688,19027200&    6.129$\pm$ 0.023&   -0.037$\pm$ 0.028&  -0.25& 6.07$\pm$ 0.05& 5.99$\pm$ 0.06&  0.083$\pm$ 0.077&              1.08&              0.13\\
 HIP20630& 37& 6.39& 0.44&  8&  Red-Slow& 5.31$\pm$ 0.02&                      26190848&    5.336$\pm$ 0.022&   -0.022$\pm$ 0.031&   0.27& 5.24$\pm$ 0.07& 5.25$\pm$ 0.03& -0.013$\pm$ 0.078&             -0.17&              0.19\\
 HIP20693& 45& 7.35& 0.51& 26& Red-Rapid& 6.11$\pm$ 0.02&                      26177792&    5.811$\pm$ 0.022&    0.299$\pm$ 0.031&  10.79& 6.13$\pm$ 0.05& 5.74$\pm$ 0.04&  0.387$\pm$ 0.061&              6.30&             12.47\\
 HIP20902& 74& 8.02& 0.41&  9& Blue-Slow& 6.82$\pm$ 0.02&                      26214400&    6.852$\pm$ 0.024&   -0.036$\pm$ 0.029&  -0.21& 6.78$\pm$ 0.04& 6.77$\pm$ 0.08&  0.011$\pm$ 0.086&              0.13&             -0.16\\
 HIP21066& 43& 7.02& 0.48& 35& Red-Rapid& 5.89$\pm$ 0.02&                       \nodata&             \nodata&             \nodata&\nodata& 5.93$\pm$ 0.05& 5.84$\pm$ 0.04&  0.095$\pm$ 0.064&              1.48&              1.48\\
 HIP21456& 54& 7.18& 0.41& 25&Blue-Rapid& 6.20$\pm$ 0.03&                      26209280&    6.234$\pm$ 0.022&   -0.033$\pm$ 0.037&  -0.10& 6.16$\pm$ 0.05& 6.15$\pm$ 0.04&  0.014$\pm$ 0.063&              0.22&              0.03\\
 HIP21770& 20& 4.45& 0.34& 47&Blue-Rapid& 3.65$\pm$ 0.06&                       \nodata&    3.591$\pm$ 0.022&    0.057$\pm$ 0.064&   1.36& 3.57$\pm$ 0.10& 3.51$\pm$ 0.02&  0.061$\pm$ 0.104&              0.59&              1.46\\
 HIP22439& 35& 6.26& 0.44&  7&  Red-Slow& 5.08$\pm$ 0.02&                      15003136&    5.096$\pm$ 0.022&   -0.020$\pm$ 0.028&   0.34& 5.08$\pm$ 0.07& 5.04$\pm$ 0.03&  0.032$\pm$ 0.078&              0.41&              0.46\\
 HIP22449&  8& 3.19& 0.46& 16& (dropped)& 2.11$\pm$ 0.06&                       4037888&    2.213$\pm$ 0.022&   -0.102$\pm$ 0.064&  -1.13& 2.30$\pm$ 0.36& 2.08$\pm$ 0.02&  0.215$\pm$ 0.359&              0.60&             -1.00\\
 HIP22844& 30& 6.12& 0.44& 12&  Red-Slow& 5.00$\pm$ 0.02&                      26188800&    5.067$\pm$ 0.022&   -0.071$\pm$ 0.030&  -1.40& 4.99$\pm$ 0.08& 5.00$\pm$ 0.02& -0.008$\pm$ 0.085&             -0.09&             -1.36\\
 HIP23395& 39& 6.79& 0.48& 10&  Red-Slow& 5.47$\pm$ 0.03&                      26192896&    5.517$\pm$ 0.022&   -0.050$\pm$ 0.038&  -0.52& 5.50$\pm$ 0.06& 5.50$\pm$ 0.04& -0.003$\pm$ 0.068&             -0.04&             -0.48\\
 HIP23783& 26& 5.00& 0.34& 19&Blue-Rapid& 4.12$\pm$ 0.04&                       4229376&    4.111$\pm$ 0.022&    0.013$\pm$ 0.042&   1.02& 4.06$\pm$ 0.10& 4.04$\pm$ 0.02&  0.013$\pm$ 0.100&              0.13&              0.99\\
 HIP24008& 60& 7.48& 0.45& 16& Red-Rapid& 6.39$\pm$ 0.02&                      26182656&    6.448$\pm$ 0.022&   -0.058$\pm$ 0.033&  -0.84& 6.39$\pm$ 0.05& 6.39$\pm$ 0.04& -0.004$\pm$ 0.060&             -0.07&             -0.77\\
 HIP24046& 40& 6.96& 0.48&  7&  Red-Slow& 5.74$\pm$ 0.02&                      26193408&    5.813$\pm$ 0.022&   -0.070$\pm$ 0.028&  -1.43& 5.72$\pm$ 0.05& 5.74$\pm$ 0.04& -0.019$\pm$ 0.064&             -0.30&             -1.43\\
 HIP24947& 45& 7.38& 0.50& 21& Red-Rapid& 6.14$\pm$ 0.02&                      11260160&    5.879$\pm$ 0.022&    0.265$\pm$ 0.033&   9.07& 6.11$\pm$ 0.05& 5.86$\pm$ 0.03&  0.244$\pm$ 0.062&              3.91&              9.85\\
 HIP25183& 66& 7.52& 0.39& 13& Blue-Slow& 6.41$\pm$ 0.02&                      26219776&    6.104$\pm$ 0.022&    0.305$\pm$ 0.030&  10.99& 6.39$\pm$ 0.04& 6.06$\pm$ 0.04&  0.335$\pm$ 0.056&              5.97&             12.51\\
 HIP25604& 91& 8.30& 0.39& 10& Blue-Slow& 7.20$\pm$ 0.03&                      26215680&    7.237$\pm$ 0.024&   -0.039$\pm$ 0.035&  -0.26& 7.14$\pm$ 0.03& 7.19$\pm$ 0.07& -0.046$\pm$ 0.079&             -0.58&             -0.47\\
 HIP26008& 58& 6.82& 0.37& 14& Blue-Slow& 5.82$\pm$ 0.03&                      26220544&    5.835$\pm$ 0.022&   -0.019$\pm$ 0.036&   0.31& 5.84$\pm$ 0.05& 5.72$\pm$ 0.03&  0.120$\pm$ 0.064&              1.89&              1.21\\
 HIP26404& 58& 7.68& 0.44& 45& Red-Rapid& 6.50$\pm$ 0.02&                      26181376&    6.501$\pm$ 0.022&    0.000$\pm$ 0.028&   1.08& 6.37$\pm$ 0.04& 6.32$\pm$ 0.05&  0.050$\pm$ 0.068&              0.74&              1.28\\
 HIP26762& 51& 5.93& 0.30& 32&Blue-Rapid& 5.09$\pm$ 0.02&                      26208000&    5.086$\pm$ 0.022&   -0.001$\pm$ 0.028&   1.01& 5.07$\pm$ 0.08& 5.09$\pm$ 0.04& -0.015$\pm$ 0.084&             -0.18&              0.90\\
 HIP27633& 58& 7.61& 0.44& 19& Red-Rapid& 6.54$\pm$ 0.02&    14381312,14384384,14381056&    6.571$\pm$ 0.023&   -0.032$\pm$ 0.031&  -0.06& 6.46$\pm$ 0.05& 6.55$\pm$ 0.04& -0.092$\pm$ 0.062&             -1.48&             -0.71\\
 HIP27947& 34& 5.29& 0.31& 38&Blue-Rapid& 4.57$\pm$ 0.03&                      26203392&    4.571$\pm$ 0.022&   -0.004$\pm$ 0.034&   0.75& 4.54$\pm$ 0.08& 4.51$\pm$ 0.02&  0.030$\pm$ 0.087&              0.34&              0.83\\
 HIP28036& 54& 7.47& 0.48& 30& Red-Rapid& 6.21$\pm$ 0.02&                      11261952&    6.218$\pm$ 0.022&   -0.012$\pm$ 0.031&   0.59& 6.18$\pm$ 0.05& 6.13$\pm$ 0.04&  0.041$\pm$ 0.064&              0.64&              0.81\\
 HIP28103& 15& 3.72& 0.33& 17&Blue-Rapid& 2.90$\pm$ 0.06&                      10228992&    2.860$\pm$ 0.022&    0.038$\pm$ 0.064&   1.07& 2.92$\pm$ 0.16& 2.78$\pm$ 0.02&  0.132$\pm$ 0.158&              0.83&              1.30\\
 HIP28498& 55& 7.40& 0.44& 50& Red-Rapid& 6.29$\pm$ 0.02&                       \nodata&             \nodata&             \nodata&\nodata& 6.21$\pm$ 0.05& 6.09$\pm$ 0.03&  0.126$\pm$ 0.060&              2.11&              2.11\\
 HIP28987& 46& 6.83& 0.44& 14&  Red-Slow& 5.76$\pm$ 0.02&                      26196480&    5.764$\pm$ 0.022&   -0.000$\pm$ 0.030&   1.01& 5.74$\pm$ 0.06& 5.67$\pm$ 0.03&  0.068$\pm$ 0.064&              1.07&              1.36\\
 HIP29083& 45& 6.95& 0.44& 26& Red-Rapid& 5.86$\pm$ 0.02&                      26178304&    5.834$\pm$ 0.022&    0.021$\pm$ 0.028&   1.84& 5.77$\pm$ 0.05& 5.77$\pm$ 0.04&  0.002$\pm$ 0.067&              0.03&              1.71\\
 HIP29650& 21& 5.20& 0.44&  6&  Red-Slow& 4.13$\pm$ 0.04&                      19753216&    4.151$\pm$ 0.022&   -0.022$\pm$ 0.042&   0.19& 3.97$\pm$ 0.10& 4.07$\pm$ 0.02& -0.096$\pm$ 0.105&             -0.91&             -0.16\\
 HIP29888& 65& 7.51& 0.41&  4& Blue-Slow& 6.35$\pm$ 0.02&                      26212096&    6.346$\pm$ 0.022&    0.002$\pm$ 0.028&   1.13& 6.07$\pm$ 0.05& 6.14$\pm$ 0.04& -0.069$\pm$ 0.060&             -1.15&              0.54\\
 HIP30188& 56& 7.02& 0.35& 30&Blue-Rapid& 6.06$\pm$ 0.02&                      26210048&    6.044$\pm$ 0.022&    0.018$\pm$ 0.030&   1.61& 6.04$\pm$ 0.05& 5.97$\pm$ 0.04&  0.068$\pm$ 0.064&              1.06&              1.91\\
 HIP31552& 36& 6.61& 0.47&  4&  Red-Slow& 5.43$\pm$ 0.02&                      26190080&    5.331$\pm$ 0.022&    0.095$\pm$ 0.030&   4.22& 5.41$\pm$ 0.06& 5.28$\pm$ 0.03&  0.138$\pm$ 0.071&              1.94&              4.64\\
 HIP32035& 62& 7.88& 0.49& 35& Red-Rapid& 6.55$\pm$ 0.02&                      26184448&    6.570$\pm$ 0.022&   -0.018$\pm$ 0.030&   0.39& 6.48$\pm$ 0.04& 6.48$\pm$ 0.04& -0.006$\pm$ 0.057&             -0.11&              0.29\\
 HIP32644& 44& 7.31& 0.48&  7&  Red-Slow& 5.97$\pm$ 0.03&                       \nodata&             \nodata&             \nodata&\nodata& 5.98$\pm$ 0.08& 5.88$\pm$ 0.06&  0.107$\pm$ 0.101&              1.06&              1.06\\
 HIP32702& 44& 7.32& 0.49& 23& Red-Rapid& 6.07$\pm$ 0.02&                       \nodata&             \nodata&             \nodata&\nodata& 5.93$\pm$ 0.05& 6.06$\pm$ 0.05& -0.131$\pm$ 0.071&             -1.85&             -1.85\\
 HIP32851& 29& 5.77& 0.39& 11& Blue-Slow& 4.72$\pm$ 0.02&                      13853184&    4.731$\pm$ 0.022&   -0.016$\pm$ 0.030&   0.48& 4.49$\pm$ 0.09& 4.58$\pm$ 0.03& -0.089$\pm$ 0.095&             -0.94&              0.17\\
 HIP33202& 27& 4.65& 0.30& 52&Blue-Rapid& 3.91$\pm$ 0.06&                       \nodata&    3.903$\pm$ 0.022&    0.011$\pm$ 0.064&   0.65& 3.70$\pm$ 0.11& 3.77$\pm$ 0.02& -0.070$\pm$ 0.111&             -0.63&              0.25\\
 HIP33705& 39& 6.61& 0.44&  7&  Red-Slow& 5.47$\pm$ 0.02&                      26192384&    5.542$\pm$ 0.022&   -0.075$\pm$ 0.030&  -1.48& 5.45$\pm$ 0.06& 5.43$\pm$ 0.03&  0.022$\pm$ 0.069&              0.32&             -1.23\\
 HIP34834& 21& 4.49& 0.32& 50&Blue-Rapid& 3.66$\pm$ 0.06&                      26200576&    3.627$\pm$ 0.022&    0.029$\pm$ 0.064&   0.92& 3.63$\pm$ 0.11& 3.55$\pm$ 0.02&  0.075$\pm$ 0.116&              0.65&              1.12\\
 HIP36165& 39& 7.02& 0.48&  8&  Red-Slow& 5.80$\pm$ 0.02&                      26193152&    5.868$\pm$ 0.022&   -0.070$\pm$ 0.033&  -1.22& 5.59$\pm$ 0.06& 5.76$\pm$ 0.04& -0.171$\pm$ 0.069&             -2.50&             -2.18\\
 HIP36366& 18& 4.18& 0.32& 26&Blue-Rapid& 3.39$\pm$ 0.06&                      19829760&    3.261$\pm$ 0.022&    0.129$\pm$ 0.064&   2.49& 3.22$\pm$ 0.13& 3.23$\pm$ 0.02& -0.008$\pm$ 0.129&             -0.06&              2.20\\
 HIP36439& 19& 5.36& 0.45&  9&  Red-Slow& 4.18$\pm$ 0.01&                       4040960&    4.203$\pm$ 0.022&   -0.025$\pm$ 0.026&   0.19& 4.21$\pm$ 0.09& 4.16$\pm$ 0.02&  0.051$\pm$ 0.095&              0.54&              0.33\\
 HIP36485& 47& 7.31& 0.45&  8&  Red-Slow& 6.18$\pm$ 0.01&                      26197504&    6.183$\pm$ 0.022&   -0.004$\pm$ 0.027&   0.97& 6.14$\pm$ 0.07& 6.14$\pm$ 0.06&  0.001$\pm$ 0.094&              0.01&              0.93\\
 HIP36509& 46& 7.12& 0.44& 35& Red-Rapid& 6.02$\pm$ 0.02&                       \nodata&             \nodata&             \nodata&\nodata& 5.99$\pm$ 0.06& 5.88$\pm$ 0.05&  0.114$\pm$ 0.075&              1.53&              1.53\\
 HIP36723& 42& 5.59& 0.31& 17&Blue-Rapid& 4.83$\pm$ 0.02&                      26205440&    4.845$\pm$ 0.022&   -0.018$\pm$ 0.032&   0.38& 4.78$\pm$ 0.08& 4.77$\pm$ 0.03&  0.010$\pm$ 0.080&              0.12&              0.40\\
 HIP37068& 61& 7.88& 0.48& 27& Red-Rapid& 6.69$\pm$ 0.02&                      15010304&    6.687$\pm$ 0.022&    0.003$\pm$ 0.030&   1.10& 6.69$\pm$ 0.04& 6.62$\pm$ 0.05&  0.068$\pm$ 0.064&              1.06&              1.44\\
 HIP37283& 46& 6.90& 0.44& 10&  Red-Slow& 5.81$\pm$ 0.02&                      17342976&    5.802$\pm$ 0.022&    0.009$\pm$ 0.028&   1.40& 5.83$\pm$ 0.05& 5.74$\pm$ 0.04&  0.091$\pm$ 0.065&              1.39&              1.83\\
 HIP37621& 87& 8.18& 0.41&  6& Blue-Slow& 7.12$\pm$ 0.02&                      26213376&    7.139$\pm$ 0.024&   -0.018$\pm$ 0.034&   0.36& 7.02$\pm$ 0.03& 7.14$\pm$ 0.06& -0.117$\pm$ 0.069&             -1.69&             -0.42\\
 HIP38129& 42& 7.12& 0.49&  6&  Red-Slow& 5.90$\pm$ 0.02&                      26194432&    5.933$\pm$ 0.022&   -0.037$\pm$ 0.031&  -0.23& 5.87$\pm$ 0.05& 5.85$\pm$ 0.04&  0.020$\pm$ 0.062&              0.32&             -0.06\\
 HIP38172& 43& 7.10& 0.49&  4&  Red-Slow& 5.79$\pm$ 0.02&                      17338112&    5.841$\pm$ 0.022&   -0.051$\pm$ 0.030&  -0.69& 5.73$\pm$ 0.06& 5.84$\pm$ 0.05& -0.108$\pm$ 0.075&             -1.45&             -1.18\\
 HIP38423& 18& 5.01& 0.44& 55& Red-Rapid& 3.96$\pm$ 0.06&                      19763712&    3.850$\pm$ 0.022&    0.114$\pm$ 0.064&   2.25& 3.71$\pm$ 0.12& 3.73$\pm$ 0.02& -0.019$\pm$ 0.124&             -0.15&              1.93\\
 HIP39254& 62& 7.54& 0.45& 17& Red-Rapid& 6.44$\pm$ 0.02&                      26184704&    6.493$\pm$ 0.022&   -0.049$\pm$ 0.031&  -0.62& 6.38$\pm$ 0.04& 6.42$\pm$ 0.05& -0.044$\pm$ 0.070&             -0.63&             -0.82\\
 HIP40843& 18& 5.14& 0.47&  5&  Red-Slow& 4.02$\pm$ 0.06&                       4006144&    3.936$\pm$ 0.022&    0.081$\pm$ 0.064&   1.74& 3.93$\pm$ 0.10& 3.89$\pm$ 0.02&  0.038$\pm$ 0.105&              0.36&              1.68\\
 HIP41480& 87& 8.19& 0.41& 11& Blue-Slow& 7.08$\pm$ 0.02&                      26216960&    7.083$\pm$ 0.024&   -0.007$\pm$ 0.030&   0.77& 6.99$\pm$ 0.03& 6.99$\pm$ 0.08&  0.007$\pm$ 0.082&              0.09&              0.76\\
 HIP41573& 44& 7.40& 0.51&  3&  Red-Slow& 6.01$\pm$ 0.02&                      17346560&    6.035$\pm$ 0.022&   -0.023$\pm$ 0.027&   0.24& 5.99$\pm$ 0.06& 6.04$\pm$ 0.05& -0.051$\pm$ 0.072&             -0.70&             -0.02\\
 HIP41975& 37& 6.19& 0.38& 22&Blue-Rapid& 5.19$\pm$ 0.02&                      26203648&    5.220$\pm$ 0.022&   -0.029$\pm$ 0.028&   0.04& 5.14$\pm$ 0.08& 5.13$\pm$ 0.03&  0.014$\pm$ 0.081&              0.17&              0.09\\
 HIP42163& 51& 7.38& 0.46& 21& Red-Rapid& 6.27$\pm$ 0.02&                       \nodata&             \nodata&             \nodata&\nodata& 6.24$\pm$ 0.04& 6.21$\pm$ 0.05&  0.036$\pm$ 0.064&              0.56&              0.56\\
 HIP42178& 57& 7.06& 0.40& 35&Blue-Rapid& 6.03$\pm$ 0.02&                      26210560&    6.067$\pm$ 0.022&   -0.036$\pm$ 0.028&  -0.22& 5.99$\pm$ 0.05& 5.97$\pm$ 0.04&  0.014$\pm$ 0.063&              0.22&             -0.11\\
 HIP42215& 44& 7.22& 0.49&  7&  Red-Slow& 5.95$\pm$ 0.02&                       \nodata&             \nodata&             \nodata&\nodata& 5.92$\pm$ 0.06& 5.97$\pm$ 0.04& -0.052$\pm$ 0.068&             -0.77&             -0.77\\
 HIP43358& 42& 7.13& 0.50& 29& Red-Rapid& 5.95$\pm$ 0.02&                      26176768&    5.955$\pm$ 0.022&   -0.002$\pm$ 0.028&   0.97& 5.86$\pm$ 0.05& 5.86$\pm$ 0.03& -0.007$\pm$ 0.065&             -0.11&              0.84\\
 HIP43625& 35& 6.92& 0.49& 11&  Red-Slow& 5.68$\pm$ 0.03&                      17336064&    5.693$\pm$ 0.022&   -0.016$\pm$ 0.034&   0.42& 5.66$\pm$ 0.06& 5.64$\pm$ 0.04&  0.019$\pm$ 0.070&              0.27&              0.49\\
 HIP43797& 24& 5.71& 0.48& 12&  Red-Slow& 4.56$\pm$ 0.02&                      10240512&    4.531$\pm$ 0.022&    0.030$\pm$ 0.030&   2.02& 4.56$\pm$ 0.08& 4.47$\pm$ 0.03&  0.081$\pm$ 0.088&              0.92&              2.21\\
 HIP44014& 45& 7.09& 0.46& 23& Red-Rapid& 5.81$\pm$ 0.02&                      26178048&    5.842$\pm$ 0.022&   -0.033$\pm$ 0.030&  -0.08& 5.76$\pm$ 0.05& 5.76$\pm$ 0.04&  0.001$\pm$ 0.066&              0.02&             -0.07\\
 HIP44030& 52& 6.67& 0.38& 55&Blue-Rapid& 5.67$\pm$ 0.02&                      26208768&    5.696$\pm$ 0.022&   -0.025$\pm$ 0.028&   0.17& 5.63$\pm$ 0.06& 5.62$\pm$ 0.03&  0.013$\pm$ 0.066&              0.20&              0.23\\
 HIP44379& 55& 7.44& 0.46& 20& Red-Rapid& 6.37$\pm$ 0.02&                      26180352&    6.357$\pm$ 0.022&    0.013$\pm$ 0.031&   1.37& 6.31$\pm$ 0.04& 6.22$\pm$ 0.05&  0.093$\pm$ 0.064&              1.46&              1.88\\
 HIP45389& 50& 6.74& 0.36& 24&Blue-Rapid& 5.76$\pm$ 0.02&                      17342720&    5.775$\pm$ 0.022&   -0.013$\pm$ 0.028&   0.60& 5.74$\pm$ 0.05& 5.73$\pm$ 0.04&  0.014$\pm$ 0.063&              0.22&              0.64\\
 HIP45872& 78& 8.05& 0.40&  9& Blue-Slow& 6.84$\pm$ 0.02&                      26214656&    6.850$\pm$ 0.024&   -0.012$\pm$ 0.032&   0.57& 6.79$\pm$ 0.03& 6.91$\pm$ 0.08& -0.111$\pm$ 0.083&             -1.33&              0.05\\
 HIP46535& 39& 6.97& 0.49& 40& Red-Rapid& 5.74$\pm$ 0.02&                      26176000&    5.773$\pm$ 0.022&   -0.034$\pm$ 0.033&  -0.12& 5.68$\pm$ 0.05& 5.72$\pm$ 0.04& -0.038$\pm$ 0.063&             -0.61&             -0.39\\
 HIP47064& 66& 8.01& 0.46& 25& Red-Rapid& 6.91$\pm$ 0.02&                      26186496&    6.932$\pm$ 0.024&   -0.019$\pm$ 0.031&   0.36& 6.86$\pm$ 0.03& 6.99$\pm$ 0.09& -0.134$\pm$ 0.092&             -1.46&             -0.14\\
 HIP47198& 55& 7.42& 0.47& 20& Red-Rapid& 6.30$\pm$ 0.02&                      26180096&    6.249$\pm$ 0.022&    0.051$\pm$ 0.029&   2.82& 6.26$\pm$ 0.05& 6.19$\pm$ 0.04&  0.073$\pm$ 0.062&              1.18&              3.06\\
 HIP47957& 53& 7.01& 0.40& 40&Blue-Rapid& 6.00$\pm$ 0.02&                      26209024&    5.970$\pm$ 0.022&    0.031$\pm$ 0.028&   2.14& 5.96$\pm$ 0.05& 5.88$\pm$ 0.04&  0.081$\pm$ 0.065&              1.24&              2.45\\
 HIP49809& 27& 5.31& 0.36&  3& Blue-Slow& 4.40$\pm$ 0.02&                       4229632&    4.299$\pm$ 0.022&    0.098$\pm$ 0.028&   4.62& 4.43$\pm$ 0.09& 4.24$\pm$ 0.02&  0.183$\pm$ 0.092&              2.00&              5.00\\
 HIP49882& 52& 6.62& 0.36& 12& Blue-Slow& 5.67$\pm$ 0.02&                      26217984&    5.739$\pm$ 0.022&   -0.069$\pm$ 0.027&  -1.43& 5.66$\pm$ 0.05& 5.64$\pm$ 0.04&  0.024$\pm$ 0.065&              0.37&             -1.18\\
 HIP50384& 22& 5.82& 0.50&  5&  Red-Slow& 4.51$\pm$ 0.02&                      19848960&    4.521$\pm$ 0.022&   -0.009$\pm$ 0.028&   0.77& 4.35$\pm$ 0.08& 4.45$\pm$ 0.02& -0.094$\pm$ 0.084&             -1.13&              0.38\\
 HIP50954& 16& 4.00& 0.35& 51&Blue-Rapid& 3.14$\pm$ 0.06&                      26199808&    3.121$\pm$ 0.022&    0.022$\pm$ 0.064&   0.82& 3.08$\pm$ 0.13& 3.06$\pm$ 0.02&  0.025$\pm$ 0.134&              0.19&              0.82\\
 HIP51814& 26& 5.16& 0.34& 60&Blue-Rapid& 4.33$\pm$ 0.04&                      26201344&    4.317$\pm$ 0.022&    0.017$\pm$ 0.042&   1.12& 4.32$\pm$ 0.08& 4.24$\pm$ 0.02&  0.076$\pm$ 0.087&              0.87&              1.38\\
 HIP52026& 65& 7.60& 0.44& 30& Red-Rapid& 6.54$\pm$ 0.01&                      26185984&    6.547$\pm$ 0.023&   -0.010$\pm$ 0.028&   0.73& 6.45$\pm$ 0.04& 6.43$\pm$ 0.06&  0.023$\pm$ 0.076&              0.30&              0.79\\
 HIP52120& 51& 6.60& 0.38& 26&Blue-Rapid& 5.55$\pm$ 0.02&                      26208256&    5.598$\pm$ 0.022&   -0.044$\pm$ 0.030&  -0.46& 5.63$\pm$ 0.06& 5.49$\pm$ 0.03&  0.138$\pm$ 0.064&              2.14&              0.48\\
 HIP52292& 83& 8.08& 0.39&  7& Blue-Slow& 7.20$\pm$ 0.03&                      26213632&    7.208$\pm$ 0.025&   -0.010$\pm$ 0.038&   0.53& 7.12$\pm$ 0.03& 7.28$\pm$ 0.11& -0.161$\pm$ 0.111&             -1.45&              0.03\\
 HIP53002& 77& 7.56& 0.39& 11& Blue-Slow& 6.45$\pm$ 0.02&                      26217216&    6.498$\pm$ 0.023&   -0.045$\pm$ 0.030&  -0.50& 6.39$\pm$ 0.04& 6.41$\pm$ 0.05& -0.029$\pm$ 0.064&             -0.45&             -0.65\\
 HIP53507& 92& 8.28& 0.41& 12& Blue-Slow& 7.20$\pm$ 0.02&                      26218240&    7.243$\pm$ 0.026&   -0.040$\pm$ 0.033&  -0.29& 7.17$\pm$ 0.03& 7.11$\pm$ 0.09&  0.063$\pm$ 0.097&              0.65&             -0.07\\
 HIP53685& 38& 6.81& 0.49&  6&  Red-Slow& 5.48$\pm$ 0.02&                      26191872&    5.522$\pm$ 0.022&   -0.044$\pm$ 0.031&  -0.45& 5.43$\pm$ 0.06& 5.49$\pm$ 0.03& -0.066$\pm$ 0.071&             -0.93&             -0.79\\
 HIP54233& 40& 7.04& 0.50& 18& Red-Rapid& 5.80$\pm$ 0.02&                      26176256&    5.792$\pm$ 0.022&    0.009$\pm$ 0.028&   1.41& 5.76$\pm$ 0.05& 5.69$\pm$ 0.04&  0.075$\pm$ 0.063&              1.20&              1.78\\
 HIP54241& 59& 7.55& 0.45& 22& Red-Rapid& 6.46$\pm$ 0.03&                      26181888&    6.490$\pm$ 0.023&   -0.030$\pm$ 0.035&   0.01& 6.44$\pm$ 0.05& 6.45$\pm$ 0.06& -0.015$\pm$ 0.075&             -0.20&             -0.08\\
 HIP55751& 60& 7.56& 0.44& 16& Red-Rapid& 6.48$\pm$ 0.02&                      26182400&    6.474$\pm$ 0.023&    0.007$\pm$ 0.029&   1.28& 6.34$\pm$ 0.03& 6.41$\pm$ 0.07& -0.064$\pm$ 0.073&             -0.88&              0.86\\
 HIP55897& 97& 8.34& 0.40& 10& (dropped)& 7.25$\pm$ 0.03&                       \nodata&             \nodata&             \nodata&\nodata& 7.18$\pm$ 0.03& 6.89$\pm$ 0.08&  0.291$\pm$ 0.090&              3.25&              0.00\\
 HIP56035& 32& 5.82& 0.37& 12& Blue-Slow& 4.80$\pm$ 0.02&                      26218496&    4.798$\pm$ 0.022&   -0.001$\pm$ 0.028&   1.04& 4.79$\pm$ 0.08& 4.73$\pm$ 0.02&  0.059$\pm$ 0.084&              0.70&              1.21\\
 HIP56089& 57& 7.39& 0.40& 20&Blue-Rapid& 6.34$\pm$ 0.02&                      26210304&    6.359$\pm$ 0.022&   -0.014$\pm$ 0.031&   0.53& 6.31$\pm$ 0.05& 6.20$\pm$ 0.03&  0.105$\pm$ 0.058&              1.81&              1.31\\
 HIP56186& 40& 7.16& 0.48&  5&  Red-Slow& 5.89$\pm$ 0.02&                      17337088&    5.946$\pm$ 0.022&   -0.059$\pm$ 0.030&  -0.97& 5.86$\pm$ 0.05& 5.84$\pm$ 0.04&  0.024$\pm$ 0.065&              0.37&             -0.73\\
 HIP56321& 47& 7.26& 0.49&  9&  Red-Slow& 6.05$\pm$ 0.03&                      26196992&    6.091$\pm$ 0.022&   -0.039$\pm$ 0.035&  -0.24& 5.97$\pm$ 0.05& 6.00$\pm$ 0.04& -0.027$\pm$ 0.067&             -0.40&             -0.40\\
 HIP56445& 26& 5.77& 0.46& 13&  Red-Slow& 4.65$\pm$ 0.04&                      26187264&    4.650$\pm$ 0.022&   -0.000$\pm$ 0.042&   0.71& 4.61$\pm$ 0.09& 4.59$\pm$ 0.02&  0.024$\pm$ 0.090&              0.27&              0.76\\
 HIP57488& 38& 6.96& 0.47& 15& Red-Rapid& 5.72$\pm$ 0.03&                      26175488&    5.708$\pm$ 0.022&    0.007$\pm$ 0.035&   1.06& 5.74$\pm$ 0.05& 5.67$\pm$ 0.04&  0.075$\pm$ 0.065&              1.15&              1.48\\
 HIP58317& 54& 7.00& 0.41& 25&Blue-Rapid& 5.93$\pm$ 0.02&                      26209536&    5.968$\pm$ 0.022&   -0.035$\pm$ 0.030&  -0.15& 5.86$\pm$ 0.05& 5.90$\pm$ 0.04& -0.047$\pm$ 0.065&             -0.72&             -0.44\\
 HIP58751& 58& 7.43& 0.44& 17& Red-Rapid& 6.33$\pm$ 0.02&                      21200640&    6.353$\pm$ 0.022&   -0.027$\pm$ 0.027&   0.13& 6.29$\pm$ 0.04& 6.22$\pm$ 0.06&  0.074$\pm$ 0.075&              0.98&              0.45\\
 HIP59767& 46& 6.28& 0.35& 68&Blue-Rapid& 5.37$\pm$ 0.02&                      26207232&    5.384$\pm$ 0.022&   -0.014$\pm$ 0.030&   0.54& 5.31$\pm$ 0.07& 5.30$\pm$ 0.03&  0.011$\pm$ 0.078&              0.14&              0.56\\
 HIP60519& 66& 8.05& 0.46& 29& Red-Rapid& 6.88$\pm$ 0.02&                      26186752&    6.969$\pm$ 0.024&   -0.085$\pm$ 0.030&  -1.84& 6.80$\pm$ 0.04& 6.79$\pm$ 0.07&  0.017$\pm$ 0.081&              0.21&             -1.65\\
 HIP61174& 18& 4.32& 0.37& 60&Blue-Rapid& 3.34$\pm$ 0.06&                      26200320&    2.797$\pm$ 0.022&    0.543$\pm$ 0.064&   8.98& 3.39$\pm$ 0.12& 2.72$\pm$ 0.02&  0.668$\pm$ 0.121&              5.53&             10.52\\
 HIP61621& 34& 5.45& 0.32& 35&Blue-Rapid& 4.54$\pm$ 0.02&                      26203136&    4.470$\pm$ 0.022&    0.066$\pm$ 0.028&   3.39& 4.50$\pm$ 0.09& 4.39$\pm$ 0.03&  0.113$\pm$ 0.093&              1.21&              3.60\\
 HIP62512& 24& 5.85& 0.46& 50& Red-Rapid& 4.55$\pm$ 0.02&                      19754240&    4.573$\pm$ 0.022&   -0.018$\pm$ 0.032&   0.36& 4.58$\pm$ 0.08& 4.52$\pm$ 0.03&  0.057$\pm$ 0.084&              0.68&              0.57\\
 HIP63503& 24& 4.93& 0.36& 91&Blue-Rapid& 4.06$\pm$ 0.06&                      26200832&    3.967$\pm$ 0.022&    0.094$\pm$ 0.064&   1.94& 3.97$\pm$ 0.09& 3.89$\pm$ 0.02&  0.083$\pm$ 0.092&              0.90&              2.11\\
 HIP64006& 48& 7.31& 0.47&  7&  Red-Slow& 6.09$\pm$ 0.03&                      26198528&    6.061$\pm$ 0.022&    0.033$\pm$ 0.035&   1.81& 6.03$\pm$ 0.05& 5.97$\pm$ 0.04&  0.059$\pm$ 0.062&              0.95&              2.04\\
 HIP64241& 14& 4.32& 0.45& 11&  Red-Slow& 3.29$\pm$ 0.06&                      19755264&    3.248$\pm$ 0.022&    0.041$\pm$ 0.064&   1.11& 3.22$\pm$ 0.12& 3.19$\pm$ 0.02&  0.033$\pm$ 0.119&              0.28&              1.11\\
 HIP65470& 65& 7.88& 0.45& 30& Red-Rapid& 6.76$\pm$ 0.03&                      26185728&    6.734$\pm$ 0.023&    0.024$\pm$ 0.035&   1.57& 6.74$\pm$ 0.03& 6.68$\pm$ 0.05&  0.067$\pm$ 0.057&              1.18&              1.95\\
 HIP66121& 35& 6.52& 0.44&  4&  Red-Slow& 5.30$\pm$ 0.02&             19890432,14999808&    5.372$\pm$ 0.022&   -0.073$\pm$ 0.032&  -1.33& 5.25$\pm$ 0.07& 5.27$\pm$ 0.03& -0.023$\pm$ 0.074&             -0.31&             -1.35\\
 HIP66139& 39& 6.65& 0.46& 18& Red-Rapid& 5.50$\pm$ 0.02&                      26175744&    5.538$\pm$ 0.022&   -0.041$\pm$ 0.028&  -0.38& 5.52$\pm$ 0.06& 5.44$\pm$ 0.03&  0.084$\pm$ 0.069&              1.21&              0.10\\
 HIP66290& 43& 6.92& 0.44&  1&  Red-Slow& 5.63$\pm$ 0.05&                      26195200&    5.665$\pm$ 0.022&   -0.037$\pm$ 0.055&  -0.13& 5.61$\pm$ 0.06& 5.59$\pm$ 0.03&  0.019$\pm$ 0.069&              0.27&              0.06\\
 HIP67103& 33& 6.46& 0.47&  8&  Red-Slow& 5.19$\pm$ 0.02&                       3899904&    5.159$\pm$ 0.023&    0.034$\pm$ 0.028&   2.28& 5.25$\pm$ 0.06& 5.20$\pm$ 0.03&  0.043$\pm$ 0.069&              0.63&              2.34\\
 HIP67918& 52& 6.82& 0.41& 30&Blue-Rapid& 5.84$\pm$ 0.02&                      26208512&    5.877$\pm$ 0.022&   -0.036$\pm$ 0.028&  -0.21& 5.84$\pm$ 0.05& 5.80$\pm$ 0.03&  0.046$\pm$ 0.062&              0.74&              0.11\\
 HIP68030& 24& 6.17& 0.50&  3&  Red-Slow& 4.84$\pm$ 0.02&                      19861504&    4.882$\pm$ 0.022&   -0.039$\pm$ 0.028&  -0.32& 4.85$\pm$ 0.07& 4.80$\pm$ 0.03&  0.041$\pm$ 0.078&              0.53&             -0.13\\
 HIP68348& 48& 7.37& 0.49&  7&  Red-Slow& 6.18$\pm$ 0.02&                      26198272&    6.213$\pm$ 0.022&   -0.034$\pm$ 0.031&  -0.13& 6.12$\pm$ 0.05& 6.08$\pm$ 0.04&  0.037$\pm$ 0.062&              0.59&              0.15\\
 HIP68661& 82& 8.02& 0.41& 11& Blue-Slow& 6.90$\pm$ 0.02&                      26217472&    6.926$\pm$ 0.024&   -0.024$\pm$ 0.029&   0.22& 6.85$\pm$ 0.04& 6.92$\pm$ 0.07& -0.070$\pm$ 0.083&             -0.84&             -0.08\\
 HIP69735& 48& 6.38& 0.36&  9& Blue-Slow& 5.42$\pm$ 0.02&                      26214912&    5.462$\pm$ 0.022&   -0.042$\pm$ 0.030&  -0.40& 5.41$\pm$ 0.06& 5.41$\pm$ 0.03&  0.006$\pm$ 0.064&              0.09&             -0.32\\
 HIP69751& 32& 6.41& 0.46& 35& Red-Rapid& 5.13$\pm$ 0.02&                      26174720&    5.093$\pm$ 0.022&    0.037$\pm$ 0.028&   2.35& 5.24$\pm$ 0.11& 5.23$\pm$ 0.05&  0.011$\pm$ 0.119&              0.09&              2.31\\
 HIP69989& 26& 5.41& 0.38& 45&Blue-Rapid& 4.39$\pm$ 0.02&                      15008256&    4.405$\pm$ 0.022&   -0.011$\pm$ 0.028&   0.66& 4.40$\pm$ 0.09& 4.34$\pm$ 0.02&  0.056$\pm$ 0.090&              0.62&              0.82\\
 HIP69997& 64& 8.02& 0.49& 19& Red-Rapid& 6.82$\pm$ 0.02&                      26185216&    6.875$\pm$ 0.024&   -0.052$\pm$ 0.032&  -0.68& 6.78$\pm$ 0.04& 6.77$\pm$ 0.06&  0.015$\pm$ 0.068&              0.22&             -0.52\\
 HIP70310& 35& 6.21& 0.39&  9& Blue-Slow& 5.23$\pm$ 0.02&                      26215168&    5.242$\pm$ 0.022&   -0.008$\pm$ 0.028&   0.79& 5.26$\pm$ 0.07& 5.17$\pm$ 0.03&  0.087$\pm$ 0.072&              1.21&              1.18\\
 HIP70677& 46& 7.32& 0.47&  8&  Red-Slow& 6.10$\pm$ 0.03&                      26196736&    6.091$\pm$ 0.022&    0.012$\pm$ 0.037&   1.15& 6.04$\pm$ 0.05& 5.99$\pm$ 0.04&  0.048$\pm$ 0.064&              0.75&              1.36\\
 HIP71192& 29& 6.60& 0.50&  3&  Red-Slow& 5.25$\pm$ 0.02&                      26188288&    5.287$\pm$ 0.022&   -0.033$\pm$ 0.030&  -0.11& 5.21$\pm$ 0.07& 5.20$\pm$ 0.03&  0.008$\pm$ 0.075&              0.11&             -0.06\\
 HIP71251& 29& 6.47& 0.51&  5&  Red-Slow& 5.17$\pm$ 0.02&                      22683136&    5.269$\pm$ 0.022&   -0.095$\pm$ 0.028&  -2.32& 5.18$\pm$ 0.07& 5.15$\pm$ 0.03&  0.027$\pm$ 0.077&              0.35&             -2.05\\
 HIP71682& 39& 7.00& 0.45& 23& Red-Rapid& 5.76$\pm$ 0.02&                       4551680&    5.754$\pm$ 0.022&    0.010$\pm$ 0.031&   1.29& 5.69$\pm$ 0.06& 5.70$\pm$ 0.03& -0.009$\pm$ 0.066&             -0.14&              1.11\\
 HIP72130& 48& 7.22& 0.48& 28& Red-Rapid& 6.05$\pm$ 0.02&                      17347584&    6.093$\pm$ 0.022&   -0.041$\pm$ 0.028&  -0.37& 6.00$\pm$ 0.05& 6.03$\pm$ 0.03& -0.037$\pm$ 0.059&             -0.63&             -0.61\\
 HIP72197& 30& 4.95& 0.31& 12& Blue-Slow& 4.43$\pm$ 0.03&                      26219008&    4.303$\pm$ 0.022&    0.129$\pm$ 0.040&   4.03& 3.95$\pm$ 0.09& 4.07$\pm$ 0.02& -0.125$\pm$ 0.090&             -1.38&              3.14\\
 HIP72336& 48& 7.45& 0.50&  4&  Red-Slow& 6.22$\pm$ 0.02&                      26199040&    6.321$\pm$ 0.022&   -0.100$\pm$ 0.030&  -2.33& 6.15$\pm$ 0.05& 6.21$\pm$ 0.04& -0.054$\pm$ 0.064&             -0.84&             -2.46\\
 HIP72603& 23& 5.16& 0.41&  7& Blue-Slow& 4.30$\pm$ 0.28&                       6037760&    4.240$\pm$ 0.022&    0.057$\pm$ 0.281&   0.31& 4.07$\pm$ 0.10& 4.09$\pm$ 0.02& -0.015$\pm$ 0.101&             -0.15&             -0.04\\
 HIP72682& 60& 7.83& 0.46& 30& Red-Rapid& 6.69$\pm$ 0.02&                      26182912&    6.577$\pm$ 0.023&    0.111$\pm$ 0.029&   4.86& 6.66$\pm$ 0.04& 6.52$\pm$ 0.04&  0.137$\pm$ 0.056&              2.45&              5.44\\
 HIP72986& 44& 7.14& 0.49& 20& Red-Rapid& 5.94$\pm$ 0.02&                      26177280&    5.953$\pm$ 0.022&   -0.017$\pm$ 0.030&   0.45& 5.95$\pm$ 0.05& 5.95$\pm$ 0.04&  0.000$\pm$ 0.066&              0.00&              0.41\\
 HIP73052& 63& 7.79& 0.47& 24& Red-Rapid& 6.65$\pm$ 0.02&                      26184960&    6.624$\pm$ 0.023&    0.025$\pm$ 0.028&   1.95& 6.58$\pm$ 0.04& 6.62$\pm$ 0.05& -0.048$\pm$ 0.065&             -0.74&              1.49\\
 HIP73383& 37& 6.57& 0.46& 20& Red-Rapid& 5.45$\pm$ 0.02&                      26175232&    5.452$\pm$ 0.022&   -0.006$\pm$ 0.028&   0.85& 5.43$\pm$ 0.06& 5.41$\pm$ 0.03&  0.020$\pm$ 0.065&              0.31&              0.91\\
 HIP73850& 31& 6.48& 0.46& 23& Red-Rapid& 5.32$\pm$ 0.02&                      26174464&    5.313$\pm$ 0.022&    0.006$\pm$ 0.028&   1.31& 5.32$\pm$ 0.06& 5.27$\pm$ 0.04&  0.047$\pm$ 0.070&              0.67&              1.46\\
 HIP73996& 19& 4.93& 0.43& 39& Red-Rapid& 3.87$\pm$ 0.06&                       4050176&    3.898$\pm$ 0.022&   -0.024$\pm$ 0.064&   0.09& 3.91$\pm$ 0.10& 3.85$\pm$ 0.02&  0.066$\pm$ 0.101&              0.65&              0.42\\
 HIP75488& 94& 7.88& 0.39& 14& Blue-Slow& 6.86$\pm$ 0.02&                      26220800&    6.821$\pm$ 0.023&    0.040$\pm$ 0.029&   2.39& 6.79$\pm$ 0.04& 6.77$\pm$ 0.05&  0.018$\pm$ 0.063&              0.29&              2.28\\
 HIP76384& 59& 6.69& 0.31& 19&Blue-Rapid& 5.94$\pm$ 0.02&                      26211072&    5.914$\pm$ 0.022&    0.023$\pm$ 0.028&   1.92& 5.87$\pm$ 0.05& 5.84$\pm$ 0.03&  0.031$\pm$ 0.062&              0.50&              1.96\\
 HIP76568& 35& 5.75& 0.36&  5& Blue-Slow& 4.75$\pm$ 0.02&                      15008512&    4.787$\pm$ 0.022&   -0.033$\pm$ 0.027&  -0.10& 4.76$\pm$ 0.08& 4.71$\pm$ 0.02&  0.047$\pm$ 0.083&              0.56&              0.08\\
 HIP76829& 17& 4.64& 0.40& 71&Blue-Rapid& 3.70$\pm$ 0.06&                      26200064&    3.583$\pm$ 0.022&    0.122$\pm$ 0.064&   2.38& 3.58$\pm$ 0.12& 3.51$\pm$ 0.02&  0.069$\pm$ 0.117&              0.59&              2.37\\
 HIP78117& 49& 6.30& 0.37& 12& Blue-Slow& 5.32$\pm$ 0.03&                      26218752&    5.327$\pm$ 0.022&   -0.007$\pm$ 0.034&   0.67& 5.28$\pm$ 0.06& 5.15$\pm$ 0.03&  0.129$\pm$ 0.070&              1.85&              1.41\\
 HIP78474& 95& 8.02& 0.40& 13& Blue-Slow& 6.92$\pm$ 0.02&                      26220032&    6.938$\pm$ 0.023&   -0.016$\pm$ 0.032&   0.43& 6.79$\pm$ 0.04& 6.86$\pm$ 0.04& -0.069$\pm$ 0.055&             -1.25&             -0.25\\
 HIP78547& 38& 6.91& 0.47& 10&  Red-Slow& 5.62$\pm$ 0.03&                       5730560&    5.733$\pm$ 0.023&   -0.108$\pm$ 0.035&  -2.21& 5.64$\pm$ 0.05& 5.64$\pm$ 0.04& -0.007$\pm$ 0.066&             -0.11&             -2.00\\
 HIP78822& 82& 7.85& 0.41&  5& Blue-Slow& 6.78$\pm$ 0.02&                      26212608&    6.836$\pm$ 0.024&   -0.056$\pm$ 0.030&  -0.87& 6.75$\pm$ 0.04& 6.77$\pm$ 0.07& -0.020$\pm$ 0.084&             -0.24&             -0.90\\
 HIP79322& 38& 6.64& 0.47&  8&  Red-Slow& 5.47$\pm$ 0.02&                      26191616&    5.536$\pm$ 0.022&   -0.065$\pm$ 0.030&  -1.18& 5.57$\pm$ 0.06& 5.52$\pm$ 0.04&  0.053$\pm$ 0.074&              0.72&             -0.83\\
 HIP80008& 26& 5.48& 0.39& 72&Blue-Rapid& 4.39$\pm$ 0.02&                      26201600&    4.445$\pm$ 0.022&   -0.054$\pm$ 0.028&  -0.86& 4.30$\pm$ 0.09& 4.36$\pm$ 0.02& -0.052$\pm$ 0.090&             -0.58&             -1.00\\
 HIP80179& 27& 4.82& 0.34& 77&Blue-Rapid& 4.01$\pm$ 0.06&                      26201856&    4.005$\pm$ 0.022&    0.004$\pm$ 0.064&   0.54& 3.96$\pm$ 0.08& 3.95$\pm$ 0.02&  0.009$\pm$ 0.087&              0.10&              0.49\\
 HIP82303& 62& 7.96& 0.49& 22& Red-Rapid& 6.72$\pm$ 0.02&                      26183680&    6.731$\pm$ 0.023&   -0.006$\pm$ 0.029&   0.82& 6.70$\pm$ 0.03& 6.91$\pm$ 0.09& -0.215$\pm$ 0.095&             -2.27&              0.10\\
 HIP82860& 15& 4.90& 0.48&  9&  Red-Slow& 3.74$\pm$ 0.06&                      19874048&    3.614$\pm$ 0.022&    0.131$\pm$ 0.064&   2.53& 3.58$\pm$ 0.11& 3.55$\pm$ 0.02&  0.029$\pm$ 0.111&              0.26&              2.32\\
 HIP83174& 47& 7.17& 0.47&  6&  Red-Slow& 5.99$\pm$ 0.03&                      26197760&    6.033$\pm$ 0.022&   -0.046$\pm$ 0.035&  -0.46& 5.93$\pm$ 0.05& 6.03$\pm$ 0.04& -0.105$\pm$ 0.065&             -1.61&             -1.16\\
 HIP83196& 33& 5.73& 0.39& 35&Blue-Rapid& 4.69$\pm$ 0.02&                      26202880&    4.702$\pm$ 0.022&   -0.011$\pm$ 0.030&   0.64& 4.70$\pm$ 0.08& 4.63$\pm$ 0.04&  0.066$\pm$ 0.093&              0.71&              0.83\\
 HIP83274& 42& 6.56& 0.41& 35&Blue-Rapid& 5.53$\pm$ 0.02&                      26205952&    5.563$\pm$ 0.022&   -0.028$\pm$ 0.030&   0.07& 5.50$\pm$ 0.06& 5.46$\pm$ 0.03&  0.043$\pm$ 0.067&              0.65&              0.34\\
 HIP84855& 40& 6.36& 0.40& 10& Blue-Slow& 5.18$\pm$ 0.02&                      26215936&    5.212$\pm$ 0.022&   -0.034$\pm$ 0.027&  -0.16& 5.24$\pm$ 0.07& 5.14$\pm$ 0.03&  0.100$\pm$ 0.073&              1.37&              0.32\\
 HIP84883& 47& 6.45& 0.33& 21&Blue-Rapid& 5.64$\pm$ 0.02&                      26207488&    5.636$\pm$ 0.022&    0.002$\pm$ 0.030&   1.08& 5.64$\pm$ 0.07& 5.56$\pm$ 0.04&  0.076$\pm$ 0.080&              0.95&              1.35\\
 HIP86769& 42& 6.38& 0.37& 14& Blue-Slow& 5.34$\pm$ 0.02&                      26221056&    5.419$\pm$ 0.022&   -0.077$\pm$ 0.028&  -1.66& 5.37$\pm$ 0.07& 5.36$\pm$ 0.04&  0.008$\pm$ 0.081&              0.10&             -1.54\\
 HIP87822& 34& 6.36& 0.43& 21& Red-Rapid& 5.29$\pm$ 0.03&                      26174976&    5.314$\pm$ 0.022&   -0.028$\pm$ 0.036&   0.06& 5.25$\pm$ 0.07& 5.22$\pm$ 0.03&  0.037$\pm$ 0.072&              0.52&              0.29\\
 HIP88399& 46& 7.01& 0.43& 21& Red-Rapid& 5.91$\pm$ 0.02&                       9023488&    4.917$\pm$ 0.022&    0.996$\pm$ 0.030&  34.69& 5.88$\pm$ 0.06& 4.98$\pm$ 0.03&  0.900$\pm$ 0.064&             13.97&             37.35\\
 HIP88728& 39& 6.97& 0.48& 10&  Red-Slow& 5.74$\pm$ 0.03&                      26192640&    5.789$\pm$ 0.022&   -0.054$\pm$ 0.035&  -0.69& 5.60$\pm$ 0.06& 5.67$\pm$ 0.04& -0.072$\pm$ 0.071&             -1.01&             -1.06\\
 HIP90459& 43& 6.96& 0.44&  7&  Red-Slow& 5.81$\pm$ 0.02&                      26194944&    5.869$\pm$ 0.022&   -0.057$\pm$ 0.028&  -0.98& 5.75$\pm$ 0.05& 5.78$\pm$ 0.05& -0.036$\pm$ 0.067&             -0.54&             -1.11\\
 HIP90596& 45& 6.89& 0.44& 35& Red-Rapid& 5.71$\pm$ 0.02&                      26177536&    5.756$\pm$ 0.022&   -0.048$\pm$ 0.028&  -0.65& 5.69$\pm$ 0.06& 5.82$\pm$ 0.05& -0.132$\pm$ 0.080&             -1.65&             -1.16\\
 HIP90954& 38& 7.24& 0.50&  4&  Red-Slow& 5.80$\pm$ 0.02&                      26192128&    5.856$\pm$ 0.022&   -0.051$\pm$ 0.028&  -0.75& 5.82$\pm$ 0.06& 5.76$\pm$ 0.03&  0.053$\pm$ 0.067&              0.79&             -0.38\\
 HIP91237& 31& 5.45& 0.37& 71&Blue-Rapid& 4.46$\pm$ 0.02&                      26202624&    4.497$\pm$ 0.022&   -0.038$\pm$ 0.028&  -0.31& 4.47$\pm$ 0.09& 4.41$\pm$ 0.03&  0.053$\pm$ 0.097&              0.54&             -0.15\\
 HIP91421& 95& 8.11& 0.41& 10& Blue-Slow& 7.11$\pm$ 0.02&                      26216192&    7.080$\pm$ 0.024&    0.033$\pm$ 0.030&   2.11& 7.06$\pm$ 0.03& 6.95$\pm$ 0.07&  0.106$\pm$ 0.073&              1.46&              2.51\\
 HIP91439& 64& 7.80& 0.47& 23& Red-Rapid& 6.63$\pm$ 0.02&                      26185472&    6.646$\pm$ 0.023&   -0.014$\pm$ 0.033&   0.48& 6.56$\pm$ 0.04& 6.55$\pm$ 0.05&  0.007$\pm$ 0.065&              0.11&              0.47\\
 HIP91563& 52& 7.28& 0.46& 17& Red-Rapid& 6.13$\pm$ 0.02&                      26179072&    6.172$\pm$ 0.022&   -0.042$\pm$ 0.028&  -0.42& 6.11$\pm$ 0.05& 6.13$\pm$ 0.04& -0.024$\pm$ 0.063&             -0.38&             -0.53\\
 HIP91766& 59& 7.60& 0.43& 18& Red-Rapid& 6.54$\pm$ 0.04&                      26181632&    6.581$\pm$ 0.023&   -0.045$\pm$ 0.043&  -0.36& 6.46$\pm$ 0.03& 6.47$\pm$ 0.05& -0.011$\pm$ 0.062&             -0.18&             -0.40\\
 HIP92270& 28& 6.18& 0.49&  7&  Red-Slow& 4.99$\pm$ 0.02&                      26188032&    4.896$\pm$ 0.022&    0.097$\pm$ 0.031&   4.09& 4.97$\pm$ 0.07& 4.85$\pm$ 0.03&  0.115$\pm$ 0.074&              1.55&              4.37\\
 HIP92900& 51& 7.18& 0.44& 16& Red-Rapid& 6.00$\pm$ 0.02&                      26178816&    6.018$\pm$ 0.022&   -0.017$\pm$ 0.031&   0.43& 5.95$\pm$ 0.04& 6.03$\pm$ 0.05& -0.078$\pm$ 0.065&             -1.19&             -0.12\\
 HIP93252& 44& 7.07& 0.46&  4&  Red-Slow& 5.89$\pm$ 0.02&                      17339392&    5.909$\pm$ 0.022&   -0.015$\pm$ 0.031&   0.48& 5.83$\pm$ 0.05& 5.86$\pm$ 0.04& -0.027$\pm$ 0.068&             -0.40&              0.27\\
 HIP94905& 36& 7.01& 0.51&  8&  Red-Slow& 5.66$\pm$ 0.02&                      26190336&    5.662$\pm$ 0.022&   -0.005$\pm$ 0.028&   0.87& 5.39$\pm$ 0.06& 5.49$\pm$ 0.04& -0.108$\pm$ 0.074&             -1.45&              0.30\\
 HIP95677& 52& 7.18& 0.46& 17& Red-Rapid& 6.01$\pm$ 0.02&                      26179328&    6.040$\pm$ 0.022&   -0.026$\pm$ 0.029&   0.15& 5.95$\pm$ 0.05& 5.99$\pm$ 0.06& -0.034$\pm$ 0.074&             -0.46&             -0.02\\
 HIP96441& 18& 4.47& 0.39&  6& Blue-Slow& 3.57$\pm$ 0.06&                      10251008&    3.529$\pm$ 0.022&    0.038$\pm$ 0.064&   1.06& 3.49$\pm$ 0.10& 3.40$\pm$ 0.02&  0.088$\pm$ 0.102&              0.86&              1.35\\
 HIP97016& 59& 7.06& 0.39& 14& Blue-Slow& 6.12$\pm$ 0.02&                      26221312&    6.128$\pm$ 0.022&   -0.008$\pm$ 0.033&   0.66& 6.04$\pm$ 0.05& 6.09$\pm$ 0.05& -0.047$\pm$ 0.071&             -0.66&              0.32\\
 HIP97650& 26& 5.38& 0.35& 77&Blue-Rapid& 4.45$\pm$ 0.03&                      26201088&    4.387$\pm$ 0.022&    0.066$\pm$ 0.034&   2.83& 4.38$\pm$ 0.09& 4.37$\pm$ 0.03&  0.005$\pm$ 0.094&              0.05&              2.68\\
 HIP98470& 20& 5.66& 0.49& 72& Red-Rapid& 4.48$\pm$ 0.02&                      10235904&    4.448$\pm$ 0.022&    0.028$\pm$ 0.031&   1.87& 4.41$\pm$ 0.08& 4.41$\pm$ 0.03& -0.001$\pm$ 0.088&             -0.01&              1.76\\
 HIP98533& 42& 6.82& 0.41& 27&Blue-Rapid& 5.74$\pm$ 0.02&                      26205696&    5.785$\pm$ 0.022&   -0.048$\pm$ 0.033&  -0.56& 5.78$\pm$ 0.05& 5.73$\pm$ 0.03&  0.052$\pm$ 0.063&              0.82&             -0.12\\
 HIP99273& 53& 7.18& 0.44& 45& Red-Rapid& 6.08$\pm$ 0.03&                       5364224&    3.989$\pm$ 0.022&    2.087$\pm$ 0.034&  62.49& 6.04$\pm$ 0.05& 4.07$\pm$ 0.02&  1.979$\pm$ 0.056&             35.37&             71.77\\
 HIP99352& 45& 6.48& 0.38& 35&Blue-Rapid& 5.55$\pm$ 0.02&                      26206464&    5.573$\pm$ 0.022&   -0.027$\pm$ 0.028&   0.10& 5.46$\pm$ 0.10& 5.52$\pm$ 0.04& -0.054$\pm$ 0.109&             -0.49&             -0.02\\
 HIP99572& 28& 5.83& 0.46& 11&  Red-Slow& 4.63$\pm$ 0.02&                      26187776&    4.646$\pm$ 0.022&   -0.012$\pm$ 0.028&   0.66& 4.57$\pm$ 0.09& 4.57$\pm$ 0.03& -0.001$\pm$ 0.091&             -0.01&              0.63\\
 HIP99680& 46& 7.13& 0.46&  5&  Red-Slow& 5.92$\pm$ 0.02&                      26196224&    5.985$\pm$ 0.022&   -0.064$\pm$ 0.031&  -1.08& 5.36$\pm$ 0.06& 5.73$\pm$ 0.03& -0.371$\pm$ 0.067&             -5.53&             -1.08\\
HIP100184& 29& 6.13& 0.46& 12&  Red-Slow& 4.97$\pm$ 0.03&                      26188544&    5.048$\pm$ 0.022&   -0.076$\pm$ 0.034&  -1.36& 4.96$\pm$ 0.06& 4.97$\pm$ 0.03& -0.009$\pm$ 0.072&             -0.12&             -1.29\\
HIP100511& 26& 6.15& 0.48&  8&  Red-Slow& 4.90$\pm$ 0.02&                      26187008&    4.985$\pm$ 0.022&   -0.085$\pm$ 0.028&  -1.93& 4.92$\pm$ 0.08& 4.91$\pm$ 0.03&  0.009$\pm$ 0.080&              0.11&             -1.78\\
HIP100581& 57& 7.59& 0.45& 40& Red-Rapid& 6.47$\pm$ 0.02&                      26180864&    6.504$\pm$ 0.023&   -0.033$\pm$ 0.030&  -0.09& 6.43$\pm$ 0.04& 6.47$\pm$ 0.05& -0.037$\pm$ 0.068&             -0.54&             -0.30\\
HIP100800& 94& 7.84& 0.37& 10& Blue-Slow& 6.91$\pm$ 0.02&                      26216448&    6.735$\pm$ 0.024&    0.179$\pm$ 0.029&   7.15& 6.84$\pm$ 0.04& 6.56$\pm$ 0.07&  0.283$\pm$ 0.078&              3.64&              7.97\\
HIP101808& 50& 6.38& 0.31& 15& Blue-Slow& 5.49$\pm$ 0.02&                      26222336&    5.521$\pm$ 0.022&   -0.029$\pm$ 0.031&   0.05& 5.54$\pm$ 0.05& 5.45$\pm$ 0.04&  0.088$\pm$ 0.063&              1.40&              0.66\\
HIP103389& 21& 5.69& 0.50& 14&  Red-Slow& 4.47$\pm$ 0.04&                      10236672&    4.474$\pm$ 0.022&    0.001$\pm$ 0.042&   0.74& 4.44$\pm$ 0.08& 4.41$\pm$ 0.03&  0.027$\pm$ 0.081&              0.33&              0.81\\
HIP103535& 90& 7.97& 0.36& 10& Blue-Slow& 7.07$\pm$ 0.02&                      26216704&    7.128$\pm$ 0.024&   -0.054$\pm$ 0.029&  -0.83& 7.02$\pm$ 0.03& 7.26$\pm$ 0.09& -0.240$\pm$ 0.097&             -2.46&             -1.50\\
HIP103635& 47& 6.62& 0.37& 45&Blue-Rapid& 5.66$\pm$ 0.02&                      26207744&    5.690$\pm$ 0.022&   -0.034$\pm$ 0.027&  -0.13& 5.61$\pm$ 0.06& 5.59$\pm$ 0.03&  0.018$\pm$ 0.065&              0.28&             -0.02\\
HIP103646& 41& 6.11& 0.39& 22&Blue-Rapid& 5.11$\pm$ 0.02&                      26204928&    5.146$\pm$ 0.022&   -0.035$\pm$ 0.031&  -0.17& 5.05$\pm$ 0.07& 5.09$\pm$ 0.03& -0.036$\pm$ 0.079&             -0.45&             -0.32\\
HIP103931& 48& 6.90& 0.39& 35&Blue-Rapid& 5.85$\pm$ 0.02&                      17343744&    5.864$\pm$ 0.022&   -0.012$\pm$ 0.030&   0.58& 5.87$\pm$ 0.05& 5.83$\pm$ 0.04&  0.041$\pm$ 0.066&              0.62&              0.78\\
HIP104721& 53& 7.41& 0.44& 35& Red-Rapid& 6.32$\pm$ 0.02&                      26179584&    6.306$\pm$ 0.022&    0.010$\pm$ 0.028&   1.43& 6.26$\pm$ 0.05& 6.24$\pm$ 0.05&  0.020$\pm$ 0.067&              0.30&              1.44\\
HIP105202& 42& 7.27& 0.48&  6&  Red-Slow& 6.03$\pm$ 0.02&                      17347328&    6.039$\pm$ 0.022&   -0.013$\pm$ 0.031&   0.55& 6.00$\pm$ 0.05& 5.91$\pm$ 0.04&  0.088$\pm$ 0.065&              1.36&              1.08\\
HIP105547& 62& 7.48& 0.43& 26& Red-Rapid& 6.38$\pm$ 0.03&                      26184192&    6.428$\pm$ 0.022&   -0.046$\pm$ 0.038&  -0.41& 6.43$\pm$ 0.07& 6.30$\pm$ 0.08&  0.124$\pm$ 0.104&              1.20&             -0.41\\
HIP106007& 35& 6.62& 0.47&  7&  Red-Slow& 5.25$\pm$ 0.02&                      26189568&    5.298$\pm$ 0.022&   -0.044$\pm$ 0.030&  -0.47& 5.21$\pm$ 0.07& 5.25$\pm$ 0.03& -0.046$\pm$ 0.074&             -0.62&             -0.66\\
HIP106395& 54& 7.64& 0.49& 18& Red-Rapid& 5.85$\pm$ 0.03&                      26179840&    5.877$\pm$ 0.022&   -0.030$\pm$ 0.035&   0.00& 5.78$\pm$ 0.07& 5.74$\pm$ 0.07&  0.042$\pm$ 0.100&              0.42&              0.14\\
HIP107191& 36& 6.88& 0.50&  7&  Red-Slow& 5.62$\pm$ 0.01&                      26189824&    5.679$\pm$ 0.022&   -0.060$\pm$ 0.027&  -1.11& 5.59$\pm$ 0.06& 5.61$\pm$ 0.03& -0.012$\pm$ 0.068&             -0.18&             -1.10\\
HIP107300& 42& 6.84& 0.47&  8&  Red-Slow& 5.66$\pm$ 0.02&                      26194688&    5.677$\pm$ 0.022&   -0.022$\pm$ 0.030&   0.27& 5.57$\pm$ 0.06& 5.62$\pm$ 0.03& -0.055$\pm$ 0.069&             -0.79&             -0.07\\
HIP107339& 47& 6.60& 0.40& 55&Blue-Rapid& 5.56$\pm$ 0.05&                       \nodata&             \nodata&             \nodata&\nodata& 5.54$\pm$ 0.06& 5.60$\pm$ 0.04& -0.060$\pm$ 0.073&             -0.83&             -0.83\\
HIP107412& 38& 6.68& 0.43& 29& Red-Rapid& 5.59$\pm$ 0.02&                      10893312&    5.560$\pm$ 0.022&    0.033$\pm$ 0.030&   2.09& 5.53$\pm$ 0.07& 5.50$\pm$ 0.04&  0.031$\pm$ 0.076&              0.41&              2.09\\
HIP107947& 45& 7.23& 0.49& 30& Red-Rapid& 6.03$\pm$ 0.02&                       4560128&    5.943$\pm$ 0.022&    0.084$\pm$ 0.030&   3.74& 6.01$\pm$ 0.05& 5.86$\pm$ 0.04&  0.151$\pm$ 0.063&              2.39&              4.41\\
HIP108809& 30& 6.63& 0.50& 16& Red-Rapid& 5.39$\pm$ 0.02&                       5364992&    5.319$\pm$ 0.022&    0.068$\pm$ 0.030&   3.23& 5.41$\pm$ 0.06& 5.26$\pm$ 0.04&  0.143$\pm$ 0.074&              1.93&              3.72\\
HIP110014& 45& 7.16& 0.45&  8&  Red-Slow& 6.01$\pm$ 0.02&                      26195712&    6.044$\pm$ 0.022&   -0.036$\pm$ 0.029&  -0.20& 5.97$\pm$ 0.03& 6.01$\pm$ 0.04& -0.040$\pm$ 0.052&             -0.76&             -0.54\\
HIP110309& 47& 7.41& 0.48&  6&  Red-Slow& 6.17$\pm$ 0.02&                      26197248&    6.197$\pm$ 0.022&   -0.029$\pm$ 0.030&   0.04& 6.16$\pm$ 0.05& 6.03$\pm$ 0.04&  0.139$\pm$ 0.060&              2.30&              1.05\\
HIP110341& 31& 6.17& 0.44&  6&  Red-Slow& 5.05$\pm$ 0.03&                      26189056&    5.090$\pm$ 0.022&   -0.040$\pm$ 0.034&  -0.28& 4.99$\pm$ 0.07& 5.01$\pm$ 0.03& -0.015$\pm$ 0.072&             -0.21&             -0.34\\
HIP111469& 63& 7.08& 0.39& 30&Blue-Rapid& 5.90$\pm$ 0.02&                      26211584&    5.965$\pm$ 0.022&   -0.065$\pm$ 0.027&  -1.27& 5.89$\pm$ 0.05& 5.74$\pm$ 0.03&  0.145$\pm$ 0.062&              2.33&             -0.23\\
HIP112229& 42& 7.42& 0.50&  5&  Red-Slow& 5.95$\pm$ 0.02&                      26194176&    5.961$\pm$ 0.022&   -0.010$\pm$ 0.030&   0.68& 5.89$\pm$ 0.05& 5.97$\pm$ 0.06& -0.082$\pm$ 0.078&             -1.05&              0.26\\
HIP112586& 62& 7.74& 0.48& 16& Red-Rapid& 6.62$\pm$ 0.02&                      26183424&    6.651$\pm$ 0.023&   -0.029$\pm$ 0.032&   0.03& 6.53$\pm$ 0.04& 6.53$\pm$ 0.06&  0.001$\pm$ 0.071&              0.01&              0.03\\
HIP112932& 58& 6.85& 0.39& 22&Blue-Rapid& 5.87$\pm$ 0.02&                      26186240&    5.904$\pm$ 0.022&   -0.036$\pm$ 0.027&  -0.24& 5.89$\pm$ 0.05& 5.85$\pm$ 0.04&  0.042$\pm$ 0.068&              0.62&              0.01\\
HIP113159& 40& 6.76& 0.47& 13&  Red-Slow& 5.60$\pm$ 0.02&                      26193664&    5.665$\pm$ 0.022&   -0.067$\pm$ 0.028&  -1.30& 5.59$\pm$ 0.07& 5.59$\pm$ 0.03&  0.002$\pm$ 0.075&              0.03&             -1.21\\
HIP113502& 66& 7.90& 0.47& 23& Red-Rapid& 6.76$\pm$ 0.02&                       \nodata&             \nodata&             \nodata&\nodata& 6.75$\pm$ 0.04& 6.64$\pm$ 0.06&  0.117$\pm$ 0.072&              1.62&              1.62\\
HIP113980& 45& 7.07& 0.46&  6&  Red-Slow& 5.86$\pm$ 0.02&                      26195968&    5.891$\pm$ 0.022&   -0.036$\pm$ 0.029&  -0.22& 5.86$\pm$ 0.06& 5.81$\pm$ 0.04&  0.046$\pm$ 0.068&              0.68&              0.06\\
HIP114055& 68& 7.70& 0.39& 14& Blue-Slow& 6.67$\pm$ 0.02&                      26221568&    6.704$\pm$ 0.023&   -0.030$\pm$ 0.034&   0.01& 6.63$\pm$ 0.04& 6.60$\pm$ 0.08&  0.027$\pm$ 0.085&              0.32&              0.13\\
HIP114270& 59& 7.40& 0.43& 17& Red-Rapid& 6.36$\pm$ 0.03&                      26182144&    6.388$\pm$ 0.022&   -0.027$\pm$ 0.035&   0.07& 6.08$\pm$ 0.04& 6.26$\pm$ 0.05& -0.175$\pm$ 0.065&             -2.67&             -1.20\\
HIP114291& 37& 6.74& 0.46& 11&  Red-Slow& 5.53$\pm$ 0.02&                      26191360&    5.490$\pm$ 0.022&    0.037$\pm$ 0.030&   2.22& 5.59$\pm$ 0.06& 5.43$\pm$ 0.03&  0.151$\pm$ 0.066&              2.28&              2.96\\
HIP114430& 28& 5.95& 0.44& 18& Red-Rapid& 4.67$\pm$ 0.02&                      26174208&    4.690$\pm$ 0.022&   -0.016$\pm$ 0.028&   0.50& 4.70$\pm$ 0.08& 4.60$\pm$ 0.03&  0.097$\pm$ 0.084&              1.15&              0.84\\
HIP114665& 69& 7.18& 0.38&  9& Blue-Slow& 6.10$\pm$ 0.02&                      26215424&    6.117$\pm$ 0.022&   -0.017$\pm$ 0.030&   0.45& 6.07$\pm$ 0.05& 6.13$\pm$ 0.06& -0.064$\pm$ 0.074&             -0.86&              0.09\\
HIP114863& 43& 6.57& 0.40& 28&Blue-Rapid& 5.54$\pm$ 0.02&                      26206208&    5.572$\pm$ 0.022&   -0.034$\pm$ 0.028&  -0.14& 5.53$\pm$ 0.06& 5.50$\pm$ 0.03&  0.026$\pm$ 0.069&              0.37&              0.01\\
HIP114948& 20& 5.66& 0.51&  9&  Red-Slow& 4.44$\pm$ 0.01&                      10237440&    4.306$\pm$ 0.022&    0.131$\pm$ 0.026&   6.10& 4.43$\pm$ 0.09& 4.26$\pm$ 0.02&  0.169$\pm$ 0.091&              1.86&              6.38\\
HIP117681& 39& 6.56& 0.41& 40&Blue-Rapid& 5.48$\pm$ 0.02&                      26204160&    5.524$\pm$ 0.022&   -0.040$\pm$ 0.028&  -0.35& 5.54$\pm$ 0.06& 5.45$\pm$ 0.03&  0.092$\pm$ 0.068&              1.36&              0.20\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablecaption{Bright Sources}
\label{tab:saturatedphotometry}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{$K_{s}$ from 2MASS} & 
\colhead{$K_{s}$ used here} & \colhead{$K_s-[24]$} &
\colhead{[3.4]$-$[22] } }
\startdata
HIP16245 & 3.936 & 3.79 &   0.02 &   0.00\\ %roc
HIP21770 & 3.724 & 3.64 &   0.06 &   0.06\\ %originalproproc
HIP22449 & 1.600 & 2.11 &  -0.10 &   0.22\\ %roc - DISK? 1 ori
HIP28103 & 2.993 & 2.90 &   0.04 &   0.13\\ %roc - DISK? eta lep= hd 40136 Rhee, J. H. et al 2007, APJ, 660, 1556 says yes disk
HIP33202 & 3.888 & 3.91 &   0.01 &  -0.07\\ %originalproproc
HIP34834 & 3.320 & 3.67 &   0.03 &   0.07\\ %originalprop
HIP36366 & 2.978 & 3.39 &   0.13 &  -0.01\\ %roc
HIP38423 & 3.841 & 3.96 &   0.11 &  -0.02\\ %roc
HIP40843 & 3.868 & 4.02 &   0.08 &   0.04\\ %roc
HIP50954 & 3.252 & 3.14 &   0.02 &   0.02\\ %originalprop
HIP61174 & 3.372 & 3.34 &   0.54 &   0.67\\ %originalprop DISK - eta crv
HIP63503 & 3.953 & 4.06 &   0.09 &   0.08\\ %originalprop
HIP64241 & 3.108 & 3.29 &   0.04 &   0.03\\ %roc
HIP73996 & 3.863 & 3.87 &  -0.02 &   0.07\\ %roc
HIP76829 & 3.802 & 3.71 &   0.12 &   0.07\\ %originalprop
HIP80179 & 4.094 & 4.01 &   0.00 &   0.01\\ %originalprop
HIP82860 & 3.736 & 3.75 &   0.13 &   0.03\\ %roc
HIP96441 & 3.537 & 3.57 &   0.04 &   0.09\\ %roc
\enddata
\label{brightk}
\end{deluxetable}

\begin{deluxetable}{lcl}
\tablecaption{Stars with IR excesses or needing other special notes \label{tab:disks}}
\tablewidth{0pt}
\rotate
\tabletypesize{\tiny}
\tablehead{
\colhead{Name} & \colhead{Has IR excess here?} &  \colhead{notes} }
\startdata
HIP1427 & Yes&
$\chi_{24}>3,\chi_{22}<3$ but $\chi_{\rm best}>3$; new IR excess identified here
\\
HIP3505 & No&
one of the WISE bands is evidently wrong, so taking $\chi_{\rm best}=\chi_{24}$ 
\\
HIP4868 & No&binary\\
HIP5141 & No&binary\\
HIP5144 & No&binary\\
HIP5631 & Yes&
$\chi_{24}>3,\chi_{22}<3$ but $\chi_{\rm best}>3$; new IR excess identified here
\\
HIP7916 & No&binary\\
HIP8514 & No&binary\\
HIP8805 & No&binary; $K_s$ likely wrong, so taking $\chi_{\rm best}=\chi_{22}$\\
HIP9727 & No&binary; aperture photometry used at 24 microns\\
HIP9782 & No&corrected large $K_s$ error in 2MASS\\
HIP10079 & No&binary\\
HIP11191 & Yes&
$\chi_{24}>3,\chi_{22}<3$ but $\chi_{\rm best}>3$; new IR excess identified here
\\
HIP12189 & No&binary; = HD 16246, known planet host (Guenther \etal\ 2009)\\
HIP14235 & No&binary\\
HIP16245 & No&corrected $K_s$, $K_s$ error from bright 2MASS $K_s$; binary\\
HIP16712 & No&binary\\
HIP18187 & Yes&new IR excess identified here\\
HIP18735 & No&binary\\
HIP18859 & Yes&
=HD 25457, known disk (Rhee \etal\ 2007); identified as having an IR excess here
\\
HIP20693 & Yes&new IR excess identified here\\
HIP21066 & No&no [24] so $\chi_{\rm best}=\chi_{22}$\\
HIP21770 & No&corrected $K_s$, $K_s$ error from bright 2MASS $K_s$; binary\\
HIP22449 & No&dropped from final sample as too bright at $K_s$\\
HIP23395 & No&binary\\
HIP23783 & No&binary\\
HIP24947 & Yes&
=AS Col, known disk (Zuckerman \etal\ 2011); identified as having an IR excess here
\\
HIP25183 & Yes&binary; new IR excess identified here\\
HIP26404 & No&binary\\
HIP27633 & No&binary\\
HIP28103 & No&
corrected $K_s$, $K_s$ error from bright 2MASS $K_s$; =$\eta$Lep = HD 40136, known disk (Rhee \etal\ 2007)
\\
HIP28498 & No&no [24] so $\chi_{\rm best}=\chi_{22}$\\
HIP29650 & No&binary\\
HIP31552 & Yes&
$\chi_{24}>3,\chi_{22}<3$ but $\chi_{\rm best}>3$; new IR excess identified here
\\
HIP32644 & No&no [24] so $\chi_{\rm best}=\chi_{22}$\\
HIP32702 & No&
no [24] so $\chi_{\rm best}=\chi_{22}$; [22] PSF may be suspect in image\\
HIP32851 & No&binary\\
HIP33202 & No&corrected $K_s$, $K_s$ error from bright 2MASS $K_s$\\
HIP34834 & No&corrected $K_s$, $K_s$ error from bright 2MASS $K_s$\\
HIP36165 & No&binary\\
HIP36366 & No&corrected $K_s$, $K_s$ error from bright 2MASS $K_s$; binary\\
HIP36439 & No&binary\\
HIP36485 & No&binary\\
HIP36509 & No&no [24] so $\chi_{\rm best}=\chi_{22}$\\
HIP38423 & No&corrected $K_s$, $K_s$ error from bright 2MASS $K_s$; binary\\
HIP40843 & No&corrected $K_s$, $K_s$ error from bright 2MASS $K_s$\\
HIP42163 & No&no [24] so $\chi_{\rm best}=\chi_{22}$\\
HIP42215 & No&no [24] so $\chi_{\rm best}=\chi_{22}$\\
HIP43625 & No&= HD 75616, known long-wavelength disk (Trilling \etal\ 2008)\\
HIP46535 & No&binary\\
HIP47198 & Yes&
$\chi_{24}<3,\chi_{22}<3$ but $\chi_{\rm best}>3$; new IR excess identified here
\\
HIP49809 & Yes&
$\chi_{24}>3,\chi_{22}<3$ but $\chi_{\rm best}>3$; = HD88215, known disk (Trilling \etal\ 2007); identified as having an IR excess here
\\
HIP50384 & No&
binary; =HD 89125, listed in Koerner \etal\ (2010) as a disk, but likely to have measured off-source background 70 \mum\ source
\\
HIP50954 & No&corrected $K_s$, $K_s$ error from bright 2MASS $K_s$\\
HIP55897 & No&
only WISE data, but not clear object really there in W4 image, drop!\\
HIP61174 & Yes&
corrected $K_s$, $K_s$ error from bright 2MASS $K_s$; =$\eta$ CrV, known disk (Stencel \& Backman 1991); identified as having an IR excess here
\\
HIP61621 & Yes&
binary; $\chi_{24}>3,\chi_{22}<3$ but $\chi_{\rm best}>3$; new IR excess identified here
\\
HIP63503 & No&corrected $K_s$, $K_s$ error from bright 2MASS $K_s$; binary\\
HIP64241 & No&corrected $K_s$, $K_s$ error from bright 2MASS $K_s$\\
HIP66121 & No&binary\\
HIP66290 & No&corrected large $K_s$ error in 2MASS\\
HIP67918 & No&binary\\
HIP69751 & No&binary\\
HIP69989 & No&binary\\
HIP71682 & No&binary\\
HIP72197 & Yes&
$\chi_{24}>3,\chi_{22}<3$ but $\chi_{\rm best}>3$; new IR excess identified here
\\
HIP72603 & No&binary\\
HIP72682 & Yes&
$\chi_{24}>3,\chi_{22}<3$ but $\chi_{\rm best}>3$; new IR excess identified here
\\
HIP73996 & No&corrected $K_s$, $K_s$ error from bright 2MASS $K_s$; binary\\
HIP76829 & No&
corrected $K_s$, $K_s$ error from bright 2MASS $K_s$; = HD139664, known long-wavelength debris disk (Kalas \etal\ 2006)
\\
HIP80008 & No&binary\\
HIP80179 & No&corrected $K_s$, $K_s$ error from bright 2MASS $K_s$\\
HIP82860 & No&corrected $K_s$, $K_s$ error from bright 2MASS $K_s$\\
HIP83174 & No&binary\\
HIP84883 & No&binary\\
HIP88399 & Yes&
=HD 164249, known disk (Mo\'or \etal\ 2011; Rebull \etal\ 2008; Rhee \etal\ 2007); identified as having an IR excess here
\\
HIP88728 & No&binary\\
HIP90459 & No&binary\\
HIP90596 & No&binary\\
HIP90954 & No&binary\\
HIP91237 & No&binary\\
HIP91421 & No&binary\\
HIP92270 & Yes&
$\chi_{24}>3,\chi_{22}<3$ but $\chi_{\rm best}>3$; new IR excess identified here
\\
HIP96441 & No&corrected $K_s$, $K_s$ error from bright 2MASS $K_s$; binary\\
HIP97016 & No&binary\\
HIP97650 & No&binary\\
HIP99273 & Yes&
 = HD 191089, known disk (Rhee \etal\ 2007); identified as having an IR excess here
\\
HIP99352 & No&binary\\
HIP99572 & No&binary\\
HIP99680 & No&
PRF fitting reveals two sources within $\sim5.5\arcsec$, so taking $\chi_{\rm best}=\chi_{24}$
\\
HIP100800 & Yes&new IR excess identified here\\
HIP103389 & No&
 = HD 199260, known long-wavelength disk (Beichman \etal\ 2006; Lawler \etal\ 2009)
\\
HIP103635 & No&binary\\
HIP105202 & No&binary\\
HIP105547 & No&
binary; PRF fitting finds two sources within $\sim5.5\arcsec$, so taking $\chi_{\rm best}=\chi_{24}$
\\
HIP106395 & No&binary\\
HIP107300 & No&binary\\
HIP107339 & No&
corrected large $K_s$ error in 2MASS; no [24] so $\chi_{\rm best}=\chi_{22}$\\
HIP107947 & Yes&
$\chi_{24}>3,\chi_{22}<3$ but $\chi_{\rm best}>3$; = HD 207575, possible disk (Zuckerman \etal\ 2011); identified as having an IR excess here
\\
HIP108809 & Yes&
$\chi_{24}>3,\chi_{22}<3$ but $\chi_{\rm best}>3$; = HD 209253, known disk (Rhee \etal\ 2007); identified as having an IR excess here
\\
HIP113502 & No&no [24] so $\chi_{\rm best}=\chi_{22}$\\
HIP114270 & No&binary\\
HIP114665 & No&binary\\
HIP114948 & Yes&
$\chi_{24}>3,\chi_{22}<3$ but $\chi_{\rm best}>3$; = HD 219482, known disk (Beichman \etal\ 2006); identified as having an IR excess here
\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablecaption{Excess Results\label{excess}}
\tablewidth{0pt}
\tablehead{
\colhead{Group Name} & \colhead{\# of stars} &  \colhead{\# of excesses} 
& \colhead{excess fraction} & \colhead{1$\sigma$ errors} }
\startdata
Blue Slow  & 49 &  4  & 0.083  & 0.057 to 0.140  \\
Blue Rapid & 59 &  2  & 0.034  & 0.022 to 0.076  \\
Red Slow   & 78 &  5  & 0.064  & 0.046 to 0.108  \\
Red Rapid  & 77 & 11  & 0.143  & 0.112 to 0.192  \\
\enddata
\end{deluxetable}
